The Potential of Restarts for ProbSAT

This work analyses the potential of restarts for probSAT, a quite successful algorithm for k-SAT, by estimating its runtime distributions on random 3-SAT instances that are close to the phase transition. We estimate an optimal restart time from empirical data, reaching a potential speedup factor of 1.39. Calculating restart times from fitted probability distributions reduces this factor to a maximum of 1.30. A spin-off result is that the Weibull distribution approximates the runtime distribution for over 93% of the used instances well. A machine learning pipeline is presented to compute a restart time for a fixed-cutoff strategy to exploit this potential. The main components of the pipeline are a random forest for determining the distribution type and a neural network for the distribution's parameters. ProbSAT performs statistically significantly better than Luby's restart strategy and the policy without restarts when using the presented approach. The structure is particularly advantageous on hard problems.

==> MaxCompare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=12,
xmax=28,
xlabel style={font=\color{white!15!black}},
xlabel={static restart},
ymin=11.9191849320788,
ymax=28.7603559043045,
ylabel style={font=\color{white!15!black}, at={(0.03,0.5)}},
ylabel={no restart},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=+, mark options={}, mark size=1.7678pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
16.1351538622	15.9084965004\\
17.7928302033	18.6661649383\\
15.7421923548	15.1999763316\\
18.2580526634	18.2436985235\\
21.5339357793	21.1791946761\\
14.9549719341	15.0782528055\\
26.3797453229	27.7560039134\\
17.2447657346	17.2424666721\\
21.807978963	21.7859026054\\
16.969950612	17.4102208336\\
19.9234513198	19.5636103344\\
16.1537173956	16.4528218165\\
16.7163176226	16.3749336481\\
18.9599095122	19.0433319203\\
18.8958077782	18.9022633688\\
17.1139805468	16.9122759073\\
17.1710428241	17.7578692353\\
16.0826226929	16.4707289719\\
15.7932544508	15.9986738858\\
17.4885372518	18.0358512984\\
21.3780783124	21.7757305567\\
18.7324124296	19.7544413241\\
14.4772984697	14.9554756869\\
19.9499204865	20.4423263435\\
16.0438720516	16.3029389976\\
17.3779785364	16.9733187804\\
16.4391835339	16.4875336396\\
16.5585731853	17.0651419832\\
17.6251586087	18.3694963068\\
17.9553355858	17.7619837683\\
17.42961492	17.2618028934\\
15.4482914898	15.8378120974\\
17.1879858708	17.6532528358\\
19.6032604358	20.2231318396\\
16.7423348314	17.4544135958\\
15.6801904055	15.9180494975\\
18.8374179405	18.9719717982\\
17.5905427845	17.6087034572\\
15.8697534299	15.6057730183\\
18.8185517296	19.3724924727\\
19.4113629988	20.3420318759\\
19.0348175215	20.0790632321\\
16.7463855751	17.4453333713\\
16.595801066	16.4923697146\\
18.578700458	18.8059288249\\
17.2628572123	17.2285261069\\
15.942310684	15.7132278144\\
17.4192275067	17.3561033801\\
15.4849249764	15.6898114055\\
18.1611602564	18.2641396644\\
17.4866759572	17.6409855627\\
17.959903503	18.2307255006\\
17.4390407179	18.0028139873\\
19.1302462449	19.6262057859\\
16.2258447517	17.3178529726\\
16.0921225172	16.4278679772\\
16.5756825524	16.570704468\\
16.6653091523	16.065983776\\
15.38395153	15.6523386188\\
15.060499194	15.1753937786\\
19.3738820894	19.616656382\\
16.9017976924	16.0161255296\\
19.8194782325	20.206662525\\
16.5367471902	16.4718119691\\
17.107468999	16.7224180659\\
23.3453482691	23.3476181058\\
20.2427938839	21.2191813009\\
16.5499878666	16.6747720565\\
17.5856741873	17.5540556183\\
16.6560487353	16.633255588\\
15.0894693005	14.8879902339\\
18.0724965702	19.4655672418\\
23.708714494	23.696993162\\
16.1665093316	16.5257178531\\
24.499509659	25.8644650756\\
19.7635167904	19.6856777392\\
15.4264922115	15.1674459352\\
23.6265397596	24.0054151452\\
13.2861288297	13.8283711713\\
20.3713672874	21.3812225336\\
17.9053046715	18.1056189238\\
14.6061978544	14.6252183978\\
20.5642075896	22.1245926959\\
18.8514622635	18.8345010985\\
17.2617832865	17.9121771056\\
18.5384563011	19.0535257206\\
15.7084051786	15.4809908135\\
21.2633952557	21.0630528415\\
16.3014146546	16.3111995906\\
24.9395464115	24.9717298663\\
17.5175463122	17.8397946135\\
19.2078730605	19.3589999496\\
20.4705880862	20.5282024524\\
18.6766993145	18.3395277838\\
16.5640029695	16.2789858548\\
19.036548075	19.3626418723\\
16.2822170575	16.3451180432\\
17.3436996059	17.3564618047\\
17.41854194	17.8762561721\\
19.604243993	20.3039661144\\
};
\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
12	12\\
28	28\\
};
\addlegendentry{identity}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
12	11.9191849320788\\
28	28.7603559043045\\
};
\addlegendentry{least~square}

\end{axis}
\end{tikzpicture}%

==> NewVsLuby.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.4,
height=3.566in*0.4,
at={(0.758in,0.481in)},
scale only axis,
xmin=12,
xmax=26,
xlabel style={font=\color{white!15!black}},
xlabel={static restart},
ymin=12,
ymax=26.0585852668879,
xtick={15,20,25},
xticklabels={$e^{15}$, $e^{20}$, $e^{25}$},
ytick={15,20,25},
yticklabels={$e^{15}$, $e^{20}$, $e^{25}$},
ylabel style={font=\color{white!15!black}, at={(0.1,0.5)}},
ylabel={Luby restart},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=+, mark options={}, mark size=1.7678pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
14.1211320451	15.2303589789\\
16.5820500234	17.5591056168\\
14.0986718722	15.3030113025\\
16.7094287089	18.0733859478\\
20.26042477	20.5734022172\\
13.4825290935	14.6729811545\\
25.123181303	25.7833228436\\
15.7633876157	16.3804507315\\
19.9023642815	20.8010913492\\
15.68106909	17.0616842003\\
18.3509277094	19.0468305012\\
14.8700484403	16.0490108635\\
15.2448363646	16.6126751433\\
17.434144022	18.470247275\\
17.5544288002	18.3087299854\\
15.4335128234	16.7783186074\\
15.8572268132	17.0345117258\\
14.5395044489	15.9279919997\\
14.5359768111	15.5803634826\\
16.1105407605	17.3934029937\\
19.8726374727	19.9364635483\\
17.348297728	18.3878861155\\
13.3738517905	14.6938611804\\
18.4819025571	18.3828701179\\
14.1769108011	15.1317417733\\
15.5912114575	16.5614298181\\
15.0843154666	16.2975803644\\
15.2607276865	16.4262081345\\
15.737619078	16.5418217647\\
16.4339827332	17.3777228625\\
15.9301451345	17.180842601\\
14.0094592568	15.2182878708\\
15.955474581	17.1247791085\\
18.184924368	19.0735147093\\
15.4731537721	16.7211024787\\
14.4880413538	15.983483534\\
17.3535391065	18.6292377898\\
16.0342529303	17.1428632557\\
14.2314465281	15.4036476318\\
17.4162713218	18.6169070653\\
17.6673132665	18.282582307\\
17.3847272733	18.3643589529\\
15.3800683005	16.3691457728\\
15.2730511548	16.7392985333\\
17.2047680247	18.0717844815\\
15.76058243	16.9801698507\\
14.5392082479	15.6072109921\\
16.0340925555	16.8606026258\\
14.0476673121	15.2414659992\\
16.6202360073	17.7772712323\\
16.0280964505	17.4769747321\\
16.5512705215	17.7124216381\\
15.9340296415	17.1250841107\\
17.6864921769	18.8603225965\\
14.800786165	16.0467184564\\
14.5397947074	15.6271689766\\
14.9890954028	15.764347185\\
14.8587700711	15.9012141694\\
14.0668504304	15.4820850169\\
13.6627434306	14.9707065557\\
17.9266538839	18.6774639547\\
15.0582354156	16.0584253238\\
18.3337254722	19.5458513936\\
15.0152132282	16.158891929\\
15.4758363946	16.5814513944\\
21.8269583022	22.0285302843\\
18.839798398	19.8556787213\\
15.3077361566	16.6915419436\\
16.2616443172	17.6940977847\\
15.2567786068	16.4576716694\\
13.7364795151	14.9933422524\\
16.5938517579	17.8316016669\\
22.1731075196	22.4465349767\\
14.9015845159	15.9416456174\\
23.1128879449	23.9148887492\\
18.1816054089	18.7840202532\\
14.2177708495	15.4814678395\\
22.1830209632	22.4853632382\\
12.3690749907	13.6630222706\\
19.0797938178	19.9509751395\\
16.3894242943	17.3237501684\\
13.3456104114	14.5271763114\\
19.4146779327	19.9897365378\\
17.581836353	18.5868600157\\
15.681917547	16.7900642032\\
17.1043567453	18.0020431293\\
14.2007263318	15.3370307868\\
19.7454520929	20.3289149118\\
14.9702593602	16.1014576194\\
23.6351897237	23.5891701137\\
16.3230637546	17.4119570699\\
17.833912827	18.5499319516\\
18.8424192571	19.6395932828\\
16.9340500784	17.8809272889\\
15.0591869252	16.4197533693\\
17.5076945992	18.2839259946\\
15.007197645	16.1801264648\\
15.8717640158	16.8548728273\\
15.9894603603	16.9011569062\\
18.093064616	18.8681499362\\
};
\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
12	12\\
26	26\\
};
\addlegendentry{identity}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
12	13.4619618957419\\
26	26.0585852668879\\
};
\addlegendentry{least~square}

\end{axis}
\end{tikzpicture}%

==> NewVsNo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.4,
height=3.566in*0.4,
at={(0.758in,0.481in)},
scale only axis,
xmin=12,
xmax=26,
xlabel style={font=\color{white!15!black}},
xlabel={static restart},
xtick={15,20,25},
xticklabels={$e^{15}$, $e^{20}$, $e^{25}$},
ytick={15,20,25},
yticklabels={$e^{15}$, $e^{20}$, $e^{25}$},
ymin=11.8578081327626,
ymax=28,
ylabel style={font=\color{white!15!black}, at={(0.1,0.5)}},
ylabel={no restart},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=+, mark options={}, mark size=1.7678pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
14.1211320451	14.1466172472\\
16.5820500234	16.4556957534\\
14.0986718722	14.0192454132\\
16.7094287089	16.8083975947\\
20.26042477	19.8670463291\\
13.4825290935	13.447534164\\
25.123181303	26.3393394328\\
15.7633876157	15.7494662753\\
19.9023642815	20.1353783554\\
15.68106909	15.8685359425\\
18.3509277094	18.1344577316\\
14.8700484403	14.8952416059\\
15.2448363646	15.1464615104\\
17.434144022	17.7588801859\\
17.5544288002	17.5430816209\\
15.4335128234	15.4687477111\\
15.8572268132	15.9093628455\\
14.5395044489	14.7416940547\\
14.5359768111	14.344599413\\
16.1105407605	16.501316144\\
19.8726374727	20.1781213733\\
17.348297728	17.8008269454\\
13.3738517905	13.420465893\\
18.4819025571	18.6503139601\\
14.1769108011	14.0597517722\\
15.5912114575	15.3697635778\\
15.0843154666	15.0604967887\\
15.2607276865	15.2548414191\\
15.737619078	15.8327903265\\
16.4339827332	16.2991601855\\
15.9301451345	15.814667451\\
14.0094592568	14.2104650964\\
15.955474581	16.0089194102\\
18.184924368	18.4565126716\\
15.4731537721	15.5951992307\\
14.4880413538	14.6015890228\\
17.3535391065	17.4356165372\\
16.0342529303	16.1082446084\\
14.2314465281	14.1012310979\\
17.4162713218	17.7995236883\\
17.6673132665	18.5207360965\\
17.3847272733	18.048484961\\
15.3800683005	15.5672442677\\
15.2730511548	15.2823292223\\
17.2047680247	17.0560013089\\
15.76058243	15.548665437\\
14.5392082479	14.4901709358\\
16.0340925555	15.8229787136\\
14.0476673121	13.9496317516\\
16.6202360073	16.8679381394\\
16.0280964505	16.0238841072\\
16.5512705215	16.5805245114\\
15.9340296415	16.2513556405\\
17.6864921769	17.9793489448\\
14.800786165	15.0865261969\\
14.5397947074	14.6130553567\\
14.9890954028	14.9386916727\\
14.8587700711	14.944200828\\
14.0668504304	14.1204490041\\
13.6627434306	13.6874332249\\
17.9266538839	18.0107908713\\
15.0582354156	14.6895966357\\
18.3337254722	18.4846811239\\
15.0152132282	14.9200451683\\
15.4758363946	15.3124812574\\
21.8269583022	22.1745067168\\
18.839798398	19.4884261917\\
15.3077361566	15.4273632764\\
16.2616443172	16.2167272623\\
15.2567786068	15.2558582442\\
13.7364795151	13.6213135463\\
16.5938517579	17.0997070709\\
22.1731075196	22.2853329654\\
14.9015845159	14.785966332\\
23.1128879449	24.1705334589\\
18.1816054089	18.1359011912\\
14.2177708495	14.1115077637\\
22.1830209632	22.6576676615\\
12.3690749907	12.44807061\\
19.0797938178	19.4388050189\\
16.3894242943	16.4217330645\\
13.3456104114	13.3508489069\\
19.4146779327	19.6033262758\\
17.581836353	17.3276072451\\
15.681917547	15.9412294486\\
17.1043567453	17.1199484232\\
14.2007263318	14.0520346769\\
19.7454520929	19.5007901021\\
14.9702593602	14.8537000222\\
23.6351897237	23.3504188751\\
16.3230637546	16.4379997719\\
17.833912827	17.8117854863\\
18.8424192571	18.9397372713\\
16.9340500784	16.8918151322\\
15.0591869252	15.004015411\\
17.5076945992	17.3810240528\\
15.007197645	15.1056267167\\
15.8717640158	15.9073987045\\
15.9894603603	16.042322072\\
18.093064616	18.4212008059\\
};

\addplot [color=red, dashed, line width=1.pt]
  table[row sep=crcr]{%
12	12\\
26	26\\
};

\addlegendentry{identity}

\addplot [color=black, line width=1.pt]
  table[row sep=crcr]{%
12	11.8578081327626\\
26	26.5611256550538\\
};
\addlegendentry{least~square}
\end{axis}
\end{tikzpicture}%

==> all_scatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.4,
height=3.566in*0.4,
at={(0.758in,0.481in)},
scale only axis,
xmin=12,
xmax=24,
ymin=12,
ymax=26,
xtick={15,19,23},
xticklabels={$e^{15}$,$e^{19}$, $e^{23}$},
ytick={15,19,23},
yticklabels={$e^{15}$,$e^{19}$, $e^{23}$},
y label style={at={(axis description cs:0.13,.5)},anchor=south},
ylabel=no restart,
x label style={at={(axis description cs:0.58,-.1)},anchor=south},
xlabel=static restart,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=x, mark options={}, mark size=1.000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
15.0607359616869	15.1056267166572\\
16.3112238880052	16.2167272623331\\
15.2077193592501	15.1464615103608\\
14.9266944188966	15.0865261968905\\
15.1930595874028	15.2558582442053\\
14.9432349018481	15.0604967887262\\
19.5604719619599	19.5007901021424\\
16.8053173514854	16.4556957534425\\
17.519616228661	18.5207360965049\\
14.1854816678161	14.0520346768695\\
13.9907657064001	14.0192454131812\\
18.1229525756381	18.1359011912451\\
14.470850990451	14.7416940546783\\
23.4252039246038	23.3504188750641\\
16.9942624196317	16.808397594668\\
13.3877965126824	13.350848906912\\
15.1038837323159	14.9386916726997\\
16.1670995798975	16.0089194102276\\
17.6533707334571	17.9793489447532\\
16.0113106912616	15.9412294486219\\
18.2579588064381	18.4212008058967\\
15.750150098798	15.4687477110796\\
17.6151038405536	17.7588801859479\\
16.6828489819472	16.8679381394468\\
23.2873615738876	24.1705334588894\\
18.3527096133461	18.1344577316212\\
17.5359278900936	17.4356165372363\\
17.4174544030363	17.8008269454005\\
16.1605560270782	16.5013161439837\\
15.8424718511051	15.8229787136011\\
14.559826742438	14.6130553567451\\
22.3553729342425	22.6576676614715\\
16.4007921927795	16.5805245114426\\
13.9893535648872	13.949631751622\\
14.2057101859397	14.2104650963815\\
13.8726350284504	14.0597517721638\\
17.2147934251125	17.3810240527718\\
14.6555596091006	14.6015890228172\\
15.3281070109836	15.427363276406\\
17.6556013926804	17.8117854863383\\
14.9855034013337	15.0040154109571\\
16.5238737634088	16.4379997719346\\
15.7970172440147	15.5672442676762\\
16.573052706135	17.0997070708727\\
17.9005258305455	18.010790871296\\
21.7014821924752	22.1745067168123\\
14.7595461955367	14.6895966357181\\
19.998506945499	20.1781213733315\\
16.9109610710814	17.0560013088835\\
18.9081513321738	18.9397372713023\\
18.4305752813679	18.4846811238804\\
12.3808870943697	12.4480706100217\\
14.7547456629532	14.8537000221618\\
20.0104629718737	20.1353783553965\\
14.8825578527334	14.7859663320083\\
17.4833195717566	17.7995236883043\\
15.1610047941164	15.2823292223104\\
15.8790102953948	15.9073987045378\\
14.7650109032467	14.944200827993\\
20.1922391472391	19.8670463290629\\
16.2203394006433	16.0238841072323\\
15.8781423974261	16.2513556405064\\
15.6828495419293	15.5951992307068\\
17.012059044574	16.8918151321635\\
18.7594795491556	18.650313960085\\
13.9247396908633	14.1466172471749\\
22.1682683499822	22.2853329654235\\
15.282982859829	15.2548414190806\\
15.6104564036321	15.9093628455147\\
19.3977729294802	19.6033262758438\\
17.525300184888	17.3276072451285\\
17.4241600280154	17.5430816208574\\
15.8634491801557	15.7494662752542\\
15.8205989549381	15.8685359425414\\
13.7951167405496	13.68743322488\\
14.3710587702331	14.4901709357511\\
14.8459489539764	14.8952416059292\\
18.1392240406829	18.4565126715563\\
15.6715252300741	15.8327903264688\\
15.594115019928	15.3124812574375\\
19.0095346442117	19.4884261917209\\
14.2479066107518	14.1012310978683\\
19.1647848525525	19.4388050189185\\
16.2811830006747	16.2991601855308\\
15.6254686121642	15.5486654369668\\
17.2335094720605	17.1199484231743\\
15.6105526734089	15.3697635777661\\
16.3026009599622	16.4217330645298\\
14.1652029857778	14.1204490040522\\
13.5200280074023	13.4204658929615\\
15.0638482206502	14.9200451683473\\
13.8419363409175	13.6213135462544\\
14.4449774250211	14.3445994129994\\
15.8490211364361	15.8146674510386\\
13.5612007064507	13.4475341639646\\
15.7798156282761	16.0423220719898\\
16.1038250069677	16.1082446083759\\
17.5015497967325	18.0484849609618\\
14.0219626344446	14.1115077636759\\
};
\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
12	12\\
24	24\\
};
\addlegendentry{identity}
\end{axis}
\end{tikzpicture}%

==> gp_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*1.0,
height=3.566in*0.7,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=250000000,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0)}, anchor = south east}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
286152	0.00333333333333333\\
408970	0.00666666666666667\\
547879	0.01\\
581338	0.0133333333333333\\
609937	0.0166666666666667\\
690511	0.02\\
690589	0.0233333333333333\\
707281	0.0266666666666667\\
896955	0.03\\
937347	0.0333333333333333\\
979451	0.0366666666666667\\
1055240	0.04\\
1062886	0.0433333333333333\\
1147672	0.0466666666666667\\
1254124	0.05\\
1289881	0.0533333333333333\\
1497924	0.0566666666666667\\
1616253	0.06\\
1820017	0.0633333333333333\\
1941156	0.0666666666666667\\
1973527	0.07\\
2032133	0.0733333333333333\\
2119852	0.0766666666666667\\
2235871	0.08\\
2267034	0.0833333333333333\\
2270539	0.0866666666666667\\
2443981	0.09\\
2512705	0.0933333333333333\\
2601208	0.0966666666666667\\
2702599	0.1\\
2856473	0.103333333333333\\
2905646	0.106666666666667\\
2909388	0.11\\
3017910	0.113333333333333\\
3070858	0.116666666666667\\
3104587	0.12\\
3125025	0.123333333333333\\
3162727	0.126666666666667\\
3171225	0.13\\
3293576	0.133333333333333\\
3301465	0.136666666666667\\
3301556	0.14\\
3330679	0.143333333333333\\
3372965	0.146666666666667\\
3433121	0.15\\
3542598	0.153333333333333\\
3548528	0.156666666666667\\
3550846	0.16\\
3558472	0.163333333333333\\
3795260	0.166666666666667\\
3801608	0.17\\
3879725	0.173333333333333\\
3914660	0.176666666666667\\
4017048	0.18\\
4072181	0.183333333333333\\
4081725	0.186666666666667\\
4517560	0.19\\
4678979	0.193333333333333\\
4881868	0.196666666666667\\
4890476	0.2\\
4901818	0.203333333333333\\
4966065	0.206666666666667\\
5053961	0.21\\
5111077	0.213333333333333\\
5120887	0.216666666666667\\
5189947	0.22\\
5311067	0.223333333333333\\
5618955	0.226666666666667\\
5647068	0.23\\
5730010	0.233333333333333\\
5733161	0.236666666666667\\
5895983	0.24\\
5902240	0.243333333333333\\
5960000	0.246666666666667\\
5964157	0.25\\
6037857	0.253333333333333\\
6095928	0.256666666666667\\
6107312	0.26\\
6428417	0.263333333333333\\
6493741	0.266666666666667\\
6667702	0.27\\
6822143	0.273333333333333\\
6925779	0.276666666666667\\
7113028	0.28\\
7152882	0.283333333333333\\
7263293	0.286666666666667\\
7335154	0.29\\
7345690	0.293333333333333\\
7457838	0.296666666666667\\
7589441	0.3\\
7661266	0.303333333333333\\
7894185	0.306666666666667\\
7941303	0.31\\
8027243	0.313333333333333\\
8137113	0.316666666666667\\
8149244	0.32\\
8193734	0.323333333333333\\
8237327	0.326666666666667\\
8255832	0.33\\
8311573	0.333333333333333\\
8471947	0.336666666666667\\
8527752	0.34\\
8578706	0.343333333333333\\
8683052	0.346666666666667\\
9008306	0.35\\
9164110	0.353333333333333\\
9227285	0.356666666666667\\
9232871	0.36\\
9571615	0.363333333333333\\
9651085	0.366666666666667\\
9774285	0.37\\
9905096	0.373333333333333\\
9961128	0.376666666666667\\
10156109	0.38\\
10327345	0.383333333333333\\
10375311	0.386666666666667\\
10407273	0.39\\
10422277	0.393333333333333\\
10760282	0.396666666666667\\
10799379	0.4\\
10910427	0.403333333333333\\
10961269	0.406666666666667\\
11100010	0.41\\
11270310	0.413333333333333\\
11528308	0.416666666666667\\
11531072	0.42\\
11558592	0.423333333333333\\
11746417	0.426666666666667\\
11785328	0.43\\
11792613	0.433333333333333\\
11809881	0.436666666666667\\
11839829	0.44\\
11845606	0.443333333333333\\
11851495	0.446666666666667\\
12027961	0.45\\
12090641	0.453333333333333\\
12097777	0.456666666666667\\
12319883	0.46\\
12436052	0.463333333333333\\
12458710	0.466666666666667\\
12524530	0.47\\
12584140	0.473333333333333\\
13030664	0.476666666666667\\
13302835	0.48\\
13567412	0.483333333333333\\
13761144	0.486666666666667\\
14283596	0.49\\
14309847	0.493333333333333\\
14312026	0.496666666666667\\
14573235	0.5\\
14574719	0.503333333333333\\
15343503	0.506666666666667\\
15360737	0.51\\
15543659	0.513333333333333\\
15771693	0.516666666666667\\
15992589	0.52\\
16089337	0.523333333333333\\
16221893	0.526666666666667\\
16235833	0.53\\
16247003	0.533333333333333\\
16350035	0.536666666666667\\
16574612	0.54\\
16584751	0.543333333333333\\
16766245	0.546666666666667\\
16801939	0.55\\
16881917	0.553333333333333\\
17062234	0.556666666666667\\
17169472	0.56\\
17182697	0.563333333333333\\
17188581	0.566666666666667\\
17658268	0.57\\
17733409	0.573333333333333\\
17995329	0.576666666666667\\
18230587	0.58\\
18264252	0.583333333333333\\
18480014	0.586666666666667\\
18523226	0.59\\
18690152	0.593333333333333\\
18710471	0.596666666666667\\
18763268	0.6\\
18846837	0.603333333333333\\
18896071	0.606666666666667\\
19004179	0.61\\
19034175	0.613333333333333\\
19044063	0.616666666666667\\
19093278	0.62\\
19847416	0.623333333333333\\
19996810	0.626666666666667\\
20377099	0.63\\
20416014	0.633333333333333\\
20539235	0.636666666666667\\
20614014	0.64\\
20772206	0.643333333333333\\
20864972	0.646666666666667\\
20883591	0.65\\
21601294	0.653333333333333\\
21863805	0.656666666666667\\
22140712	0.66\\
22270683	0.663333333333333\\
22514937	0.666666666666667\\
22697305	0.67\\
22817870	0.673333333333333\\
23200646	0.676666666666667\\
23237907	0.68\\
23405452	0.683333333333333\\
23570659	0.686666666666667\\
23822881	0.69\\
23941582	0.693333333333333\\
24181314	0.696666666666667\\
24511550	0.7\\
24528029	0.703333333333333\\
24939427	0.706666666666667\\
25377652	0.71\\
25570126	0.713333333333333\\
25671927	0.716666666666667\\
26092214	0.72\\
26592391	0.723333333333333\\
26801607	0.726666666666667\\
26933919	0.73\\
27028102	0.733333333333333\\
27687511	0.736666666666667\\
27933617	0.74\\
28408742	0.743333333333333\\
28509212	0.746666666666667\\
28712103	0.75\\
29447339	0.753333333333333\\
30140093	0.756666666666667\\
30523987	0.76\\
31211690	0.763333333333333\\
31307805	0.766666666666667\\
32432029	0.77\\
33111718	0.773333333333333\\
33379007	0.776666666666667\\
33567988	0.78\\
33817783	0.783333333333333\\
33952521	0.786666666666667\\
34096065	0.79\\
34191317	0.793333333333333\\
34468202	0.796666666666667\\
35017788	0.8\\
35200548	0.803333333333333\\
35289706	0.806666666666667\\
35452998	0.81\\
35482848	0.813333333333333\\
35759765	0.816666666666667\\
35784175	0.82\\
35940340	0.823333333333333\\
35967255	0.826666666666667\\
36425701	0.83\\
37142494	0.833333333333333\\
37724032	0.836666666666667\\
37946823	0.84\\
38100996	0.843333333333333\\
38612858	0.846666666666667\\
40200556	0.85\\
40225213	0.853333333333333\\
40281036	0.856666666666667\\
40773712	0.86\\
40831164	0.863333333333333\\
41687482	0.866666666666667\\
41935019	0.87\\
42073225	0.873333333333333\\
42918781	0.876666666666667\\
43452419	0.88\\
43930029	0.883333333333333\\
46312523	0.886666666666667\\
46387489	0.89\\
47895601	0.893333333333333\\
48060741	0.896666666666667\\
49482191	0.9\\
50569079	0.903333333333333\\
52186160	0.906666666666667\\
54251293	0.91\\
56180095	0.913333333333333\\
57046562	0.916666666666667\\
60985403	0.92\\
61161012	0.923333333333333\\
61879253	0.926666666666667\\
63050720	0.93\\
63206436	0.933333333333333\\
64821120	0.936666666666667\\
64982590	0.94\\
65461590	0.943333333333333\\
66705870	0.946666666666667\\
68116292	0.95\\
69360823	0.953333333333333\\
73870058	0.956666666666667\\
73923578	0.96\\
73954741	0.963333333333333\\
84715784	0.966666666666667\\
86111241	0.97\\
91315069	0.973333333333333\\
101171988	0.976666666666667\\
106955134	0.98\\
110632112	0.983333333333333\\
117457049	0.986666666666667\\
126396086	0.99\\
127942634	0.993333333333333\\
151127535	0.996666666666667\\
223797250	1\\
};
\addlegendentry{\mbox{Empirical distribution}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1000000	0.036493611209285\\
2000000	0.0850941272604155\\
3000000	0.130922270782849\\
4000000	0.174154240934507\\
5000000	0.214953906982947\\
6000000	0.253473749209954\\
7000000	0.289855722136254\\
8000000	0.324232046958278\\
9000000	0.356725939435559\\
10000000	0.387452278879788\\
11000000	0.416518223367893\\
12000000	0.444023775825425\\
13000000	0.470062305197484\\
14000000	0.494721026537542\\
15000000	0.518081443495336\\
16000000	0.540219756369744\\
17000000	0.561207238607601\\
18000000	0.581110584371758\\
19000000	0.599992229568577\\
20000000	0.617910648513915\\
21000000	0.634920628225407\\
22000000	0.651073522155451\\
23000000	0.666417485021958\\
24000000	0.68099769025117\\
25000000	0.694856531417091\\
26000000	0.708033808944231\\
27000000	0.720566903233121\\
28000000	0.732490935270529\\
29000000	0.743838915697463\\
30000000	0.754641883227162\\
31000000	0.764929033231498\\
32000000	0.774727837246945\\
33000000	0.784064154089919\\
34000000	0.792962333215203\\
35000000	0.801445310900021\\
36000000	0.809534699789489\\
37000000	0.8172508722964\\
38000000	0.824613038309145\\
39000000	0.831639317625711\\
40000000	0.838346807498873\\
41000000	0.844751645647627\\
42000000	0.850869069062295\\
43000000	0.856713468905466\\
44000000	0.862298441787677\\
45000000	0.867636837675466\\
46000000	0.872740804669791\\
47000000	0.87762183087485\\
48000000	0.882290783560757\\
49000000	0.886757945808329\\
50000000	0.891033050810203\\
51000000	0.89512531398962\\
52000000	0.899043463086313\\
53000000	0.902795766347997\\
54000000	0.906390058955849\\
55000000	0.909833767803075\\
56000000	0.913133934737029\\
57000000	0.916297238367456\\
58000000	0.919330014536083\\
59000000	0.92223827553601\\
60000000	0.925027728163115\\
61000000	0.927703790675869\\
62000000	0.930271608734655\\
63000000	0.932736070386675\\
64000000	0.935101820157986\\
65000000	0.93737327230995\\
66000000	0.939554623313435\\
67000000	0.941649863590476\\
68000000	0.943662788569707\\
69000000	0.945597009098766\\
70000000	0.947455961253926\\
71000000	0.949242915584544\\
72000000	0.950960985827384\\
73000000	0.952613137123557\\
74000000	0.954202193768646\\
75000000	0.955730846524583\\
76000000	0.957201659519953\\
77000000	0.958617076763694\\
78000000	0.959979428295506\\
79000000	0.961290935994796\\
80000000	0.962553719068583\\
81000000	0.96376979923746\\
82000000	0.964941105637521\\
83000000	0.966069479455001\\
84000000	0.967156678309329\\
85000000	0.9682043803993\\
86000000	0.96921418842617\\
87000000	0.970187633306588\\
88000000	0.971126177687496\\
89000000	0.972031219274385\\
90000000	0.972904093983569\\
91000000	0.973746078928513\\
92000000	0.974558395249619\\
93000000	0.975342210796314\\
94000000	0.976098642669743\\
95000000	0.976828759633873\\
96000000	0.977533584402346\\
97000000	0.978214095807976\\
98000000	0.978871230861385\\
99000000	0.979505886704875\\
100000000	0.980118922467282\\
101000000	0.980711161025221\\
102000000	0.981283390675815\\
103000000	0.981836366725692\\
104000000	0.98237081300077\\
105000000	0.982887423281098\\
106000000	0.983386862664736\\
107000000	0.983869768864482\\
108000000	0.984336753440987\\
109000000	0.98478840297564\\
110000000	0.985225280186379\\
111000000	0.985647924989423\\
112000000	0.986056855509761\\
113000000	0.986452569043048\\
114000000	0.986835542971434\\
115000000	0.987206235635705\\
116000000	0.987565087165977\\
117000000	0.987912520273075\\
118000000	0.988248941002586\\
119000000	0.988574739453502\\
120000000	0.988890290463233\\
121000000	0.989195954260693\\
122000000	0.989492077089052\\
123000000	0.989778991799693\\
124000000	0.990057018418785\\
125000000	0.990326464687848\\
126000000	0.9905876265796\\
127000000	0.990840788790285\\
128000000	0.991086225209662\\
129000000	0.991324199369726\\
130000000	0.991554964873219\\
131000000	0.991778765802894\\
132000000	0.991995837112473\\
133000000	0.99220640500018\\
134000000	0.99241068726569\\
135000000	0.992608893651282\\
136000000	0.992801226167948\\
137000000	0.992987879407184\\
138000000	0.993169040839128\\
139000000	0.993344891097697\\
140000000	0.993515604253335\\
141000000	0.993681348073943\\
142000000	0.99384228427456\\
143000000	0.993998568756298\\
144000000	0.994150351835041\\
145000000	0.994297778460389\\
146000000	0.994440988425269\\
147000000	0.994580116566674\\
148000000	0.99471529295791\\
149000000	0.994846643092751\\
150000000	0.994974288061869\\
151000000	0.995098344721879\\
152000000	0.995218925857345\\
153000000	0.995336140336051\\
154000000	0.995450093257853\\
155000000	0.995560886097382\\
156000000	0.995668616840883\\
157000000	0.995773380117447\\
158000000	0.995875267324882\\
159000000	0.995974366750466\\
160000000	0.996070763686788\\
161000000	0.996164540542922\\
162000000	0.996255776951108\\
163000000	0.996344549869153\\
164000000	0.996430933678732\\
165000000	0.996515000279764\\
166000000	0.996596819181038\\
167000000	0.996676457587241\\
168000000	0.99675398048255\\
169000000	0.996829450710935\\
170000000	0.996902929053298\\
171000000	0.996974474301605\\
172000000	0.997044143330121\\
173000000	0.997111991163868\\
174000000	0.997178071044445\\
175000000	0.997242434493288\\
176000000	0.997305131372505\\
177000000	0.997366209943368\\
178000000	0.997425716922571\\
179000000	0.997483697536335\\
180000000	0.997540195572465\\
181000000	0.99759525343042\\
182000000	0.997648912169502\\
183000000	0.997701211555221\\
184000000	0.997752190103922\\
185000000	0.997801885125737\\
186000000	0.997850332765939\\
187000000	0.997897568044751\\
188000000	0.997943624895678\\
189000000	0.997988536202425\\
190000000	0.998032333834447\\
191000000	0.998075048681198\\
192000000	0.998116710685117\\
193000000	0.998157348873417\\
194000000	0.998196991388703\\
195000000	0.998235665518493\\
196000000	0.998273397723654\\
197000000	0.998310213665822\\
198000000	0.998346138233828\\
199000000	0.998381195569178\\
200000000	0.998415409090618\\
201000000	0.998448801517828\\
202000000	0.998481394894261\\
203000000	0.998513210609187\\
204000000	0.99854426941894\\
205000000	0.998574591467431\\
206000000	0.998604196305927\\
207000000	0.998633102912141\\
208000000	0.998661329708656\\
209000000	0.998688894580704\\
210000000	0.998715814893325\\
211000000	0.998742107507932\\
212000000	0.998767788798308\\
213000000	0.99879287466604\\
214000000	0.998817380555435\\
215000000	0.998841321467915\\
216000000	0.998864711975924\\
217000000	0.998887566236359\\
218000000	0.998909898003546\\
219000000	0.998931720641773\\
220000000	0.998953047137404\\
221000000	0.998973890110578\\
222000000	0.99899426182652\\
223000000	0.999014174206468\\
};
\addlegendentry{\mbox{Weibull fit}}

\end{axis}
\end{tikzpicture}%

==> lognScale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.35,
height=3.566in*0.35,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={pdf},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00162931592083168	2.75426868804931e-07\\
0.00325863184166336	9.27124222208843e-06\\
0.0040732898020792	2.59636429599645e-05\\
0.00488794776249504	5.80396319999109e-05\\
0.00570260572291088	0.000111645346606033\\
0.00651726368332672	0.000193024065139396\\
0.00733192164374256	0.000308256690330951\\
0.00773925062395048	0.000380380615909758\\
0.0081465796041584	0.000463090909723312\\
0.00855390858436632	0.000557036816426819\\
0.00896123756457424	0.000662836351324788\\
0.00936856654478216	0.000781075365360403\\
0.00977589552499008	0.000912307027948729\\
0.010183224505198	0.0010570516535508\\
0.0105905534854059	0.00121579680917115\\
0.0114052114458218	0.00157707743619322\\
0.0122198694062376	0.0019994115192063\\
0.0130345273666534	0.00248557513122186\\
0.0138491853270693	0.00303788619728594\\
0.0146638432874851	0.00365823602150509\\
0.015478501247901	0.00434812211466251\\
0.0162931592083168	0.00510868107162281\\
0.0179224751291485	0.00684475062384576\\
0.0195517910499802	0.00886950326714269\\
0.0211811069708118	0.0111821167129788\\
0.0228104228916435	0.0137786705832862\\
0.0260690547333069	0.0197963097071345\\
0.0293276865749702	0.0268517651193921\\
0.0325863184166336	0.0348572589975279\\
0.035844950258297	0.0437170500938681\\
0.0391035820999603	0.0533334260392291\\
0.0456208457832871	0.0744566553704056\\
0.0521381094666138	0.0975177093608639\\
0.0675126730090512	0.156265804608685\\
0.0828872365514887	0.216666252802172\\
0.0982618000939262	0.275189080652878\\
0.113636363636364	0.329902099482999\\
0.128508090102607	0.378309862315949\\
0.14337981656885	0.421952003990065\\
0.158251543035093	0.460822078950185\\
0.173123269501336	0.495093265994914\\
0.186660633944184	0.522518638505198\\
0.200197998387031	0.546597123981602\\
0.213735362829879	0.567580848698248\\
0.227272727272727	0.585722002680259\\
0.241209730557094	0.601687017964501\\
0.255146733841462	0.61515195178294\\
0.262115235483645	0.621021723112151\\
0.269083737125829	0.626354113872791\\
0.276052238768013	0.631176053741004\\
0.283020740410196	0.635513366146617\\
0.290256784222558	0.639530801726272\\
0.29749282803492	0.643078798421467\\
0.304728871847282	0.646182593291814\\
0.311964915659644	0.648866235153756\\
0.319200959472005	0.651152622408366\\
0.326437003284367	0.653063543355375\\
0.333673047096729	0.654619718062981\\
0.340909090909091	0.655840841054124\\
0.348745696624845	0.65680706164031\\
0.356582302340598	0.657424764819738\\
0.364418908056352	0.657715247390247\\
0.372255513772106	0.657698637075741\\
0.380092119487859	0.657393952063304\\
0.387928725203613	0.656819158550182\\
0.395765330919367	0.655991226134905\\
0.40360193663512	0.654926180949276\\
0.409969876373912	0.653896592838845\\
0.416337816112704	0.652728154675739\\
0.429073695590287	0.650003815360591\\
0.441809575067871	0.646808069617142\\
0.454545454545455	0.643190920473227\\
0.470376714219134	0.638175409550294\\
0.486207973892813	0.63265761839807\\
0.517870493240172	0.620387965433271\\
0.543026155710995	0.609719920930329\\
0.568181818181818	0.598448638023188\\
0.622995904794032	0.572530324961233\\
0.681818181818182	0.54373797400694\\
0.73643820992537	0.516952050272451\\
0.795454545454545	0.488565763408044\\
0.858835898298383	0.459167550184033\\
0.909090909090909	0.436847826087139\\
0.970028668919035	0.411078180352165\\
1.02272727272727	0.389978408706583\\
1.08253184976272	0.367370064993555\\
1.13636363636364	0.348212417554912\\
1.19265478485244	0.329348022266362\\
1.25	0.311306099911394\\
1.30683307969073	0.29453662396584\\
1.36363636363636	0.278819265414296\\
1.42271300226461	0.26351225514444\\
1.47727272727273	0.250257906534308\\
1.53864486610389	0.236293901604336\\
1.59090909090909	0.225139742856206\\
1.64675226434789	0.213921365471169\\
1.70454545454545	0.203022057744339\\
1.76173667731482	0.192899396155608\\
1.81818181818182	0.183511109020899\\
1.87504390770765	0.174617091019554\\
1.93181818181818	0.166262733486896\\
1.99278078606142	0.157836418813169\\
2.04545454545455	0.150978990460028\\
2.09959282232283	0.144312581905722\\
2.15909090909091	0.137403279912857\\
2.21871327307329	0.130888087918003\\
2.27272727272727	0.125315136949647\\
2.31561424693495	0.121099766100745\\
2.38636363636364	0.114525268029094\\
2.44212630941218	0.109655105382232\\
2.5	0.10487106688965\\
};
\addlegendentry{$\mu\text{ = 0.0}$}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00651726368332672	1.3751728635698e-05\\
0.00977589552499008	7.9603559176488e-05\\
0.0114052114458218	0.000148633901773761\\
0.0130345273666534	0.000250430793115311\\
0.0146638432874851	0.000390938837212421\\
0.0162931592083168	0.000575472574936384\\
0.0179224751291485	0.000808667171589341\\
0.0195517910499802	0.00109447478722902\\
0.0211811069708118	0.00143618880601411\\
0.0228104228916435	0.0018364841120234\\
0.0244397388124752	0.00229746569345126\\
0.0260690547333069	0.0028207206068751\\
0.0276983706541386	0.00340737016688581\\
0.0293276865749702	0.00405812044318879\\
0.0309570024958019	0.00477330995073535\\
0.0325863184166336	0.00555295394518322\\
0.035844950258297	0.00730429037894279\\
0.0391035820999603	0.00930724066731013\\
0.0423622139416237	0.0115539760805062\\
0.0456208457832871	0.0140345463662722\\
0.0521381094666138	0.0196505323788176\\
0.0598253912378325	0.0272795066622256\\
0.0675126730090512	0.0358318964051751\\
0.0828872365514887	0.0550488552784142\\
0.113636363636364	0.0981424585171524\\
0.173123269501336	0.18179332449078\\
0.200197998387031	0.215829297679408\\
0.227272727272727	0.246421382715641\\
0.255146733841462	0.274214617987627\\
0.283020740410196	0.298364404909836\\
0.311964915659644	0.319831505768238\\
0.326437003284367	0.329282250496881\\
0.340909090909091	0.337933260807618\\
0.356582302340598	0.346448864154536\\
0.372255513772106	0.354128354337186\\
0.387928725203613	0.361023083739779\\
0.40360193663512	0.367182658890418\\
0.416337816112704	0.37167937789973\\
0.429073695590287	0.375746584041303\\
0.441809575067871	0.379407735534112\\
0.454545454545455	0.382685277420647\\
0.470376714219134	0.386256821656182\\
0.486207973892813	0.389307679248013\\
0.502039233566493	0.39187452071578\\
0.517870493240172	0.393991758876524\\
0.530448324475584	0.395374872356018\\
0.543026155710995	0.396509821022626\\
0.568181818181818	0.39809226457211\\
0.595588861487925	0.398876179075439\\
0.622995904794032	0.398799201807457\\
0.652407043306107	0.397883227790846\\
0.681818181818182	0.396220684159701\\
0.73643820992537	0.391499857859493\\
0.795454545454545	0.384542109058422\\
0.858835898298383	0.37552553436872\\
0.909090909090909	0.367575897262234\\
0.970028668919035	0.357297436397742\\
1.02272727272727	0.348043615294209\\
1.08253184976272	0.337316275408004\\
1.13636363636364	0.327579041676757\\
1.19265478485244	0.317413670396253\\
1.25	0.30715375347698\\
1.30683307969073	0.297140981732007\\
1.36363636363636	0.287332833331927\\
1.42271300226461	0.27737841218405\\
1.47727272727273	0.268430176601187\\
1.53864486610389	0.258663350703357\\
1.59090909090909	0.250604022257245\\
1.64675226434789	0.24225987369204\\
1.70454545454545	0.23391641993456\\
1.76173667731482	0.225951149908615\\
1.81818181818182	0.218370618832008\\
1.87504390770765	0.211011274061761\\
1.93181818181818	0.203934748073254\\
1.99278078606142	0.196630177790991\\
2.04545454545455	0.19055687554808\\
2.09959282232283	0.184537624694089\\
2.15909090909091	0.178174584180865\\
2.21871327307329	0.172053655362015\\
2.27272727272727	0.166721029955845\\
2.31561424693495	0.16262585787604\\
2.38636363636364	0.156128726716755\\
2.44212630941218	0.151225875527827\\
2.5	0.146331855780068\\
};
\addlegendentry{$\mu\text{ = 0.5}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0130345273666534	1.96505604953023e-05\\
0.0195517910499802	0.00010518131698674\\
0.0260690547333069	0.000313012933382994\\
0.0325863184166336	0.000688939823249908\\
0.0391035820999603	0.00126493667599226\\
0.0456208457832871	0.00206024854082837\\
0.0521381094666138	0.00308383781779625\\
0.0598253912378325	0.0045858395450625\\
0.0675126730090512	0.00639885125310626\\
0.07519995478027	0.00850766766498334\\
0.0828872365514887	0.0108926034181097\\
0.0905745183227074	0.0135314665577689\\
0.0982618000939262	0.0164009374487306\\
0.113636363636364	0.0227381520500007\\
0.128508090102607	0.0294870204789424\\
0.14337981656885	0.0366947415600837\\
0.173123269501336	0.0519870559325873\\
0.227272727272727	0.0807405347031506\\
0.283020740410196	0.109092705130815\\
0.340909090909091	0.135609401587857\\
0.40360193663512	0.160323930843643\\
0.454545454545455	0.177325006052637\\
0.517870493240172	0.194866547407836\\
0.568181818181818	0.206237185922915\\
0.622995904794032	0.216339810833992\\
0.681818181818182	0.224859376421754\\
0.73643820992537	0.23090818884033\\
0.795454545454545	0.235717136767069\\
0.858835898298383	0.239185108144029\\
0.909090909090909	0.240874181955147\\
0.970028668919035	0.241858722389951\\
1.02272727272727	0.24190963108618\\
1.08253184976272	0.24121105433185\\
1.13636363636364	0.240001712886036\\
1.19265478485244	0.238244330086712\\
1.25	0.236020867689781\\
1.30683307969073	0.233459839585583\\
1.36363636363636	0.230607863171352\\
1.42271300226461	0.227389746412905\\
1.47727272727273	0.224233887605822\\
1.53864486610389	0.220517806773233\\
1.59090909090909	0.217245249394262\\
1.64675226434789	0.21366588715899\\
1.70454545454545	0.209896197647541\\
1.76173667731482	0.206122130695205\\
1.81818181818182	0.202372934580078\\
1.87504390770765	0.198587061692247\\
1.93181818181818	0.194811201393904\\
1.99278078606142	0.19077414014199\\
2.04545454545455	0.187309200040502\\
2.09959282232283	0.183777371302708\\
2.15909090909091	0.179937129344577\\
2.21871327307329	0.176138406843952\\
2.27272727272727	0.172744256104656\\
2.31561424693495	0.170083536051121\\
2.38636363636364	0.165764183386421\\
2.44212630941218	0.162423826619036\\
2.5	0.159018793463368\\
};
\addlegendentry{$\mu\text{ = 1.0}$}

\end{axis}
\end{tikzpicture}%

==> lognShape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.35,
height=3.566in*0.35,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={pdf},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0521381094666138	4.03737976827342e-07\\
0.0828872365514887	3.95300960251551e-05\\
0.0982618000939262	0.000171387338733371\\
0.113636363636364	0.000547510054884062\\
0.121072226869485	0.000884778718603009\\
0.128508090102607	0.00136924719059897\\
0.135943953335728	0.00204078706676419\\
0.14337981656885	0.00294317492558959\\
0.150815679801971	0.00412318871059787\\
0.154533611418532	0.0048324951031995\\
0.158251543035093	0.00562959009123867\\
0.161969474651653	0.00652070225793808\\
0.165687406268214	0.00751204902044374\\
0.169405337884775	0.00860980338307241\\
0.173123269501336	0.00982006158629358\\
0.17989195172276	0.0123317371046826\\
0.186660633944184	0.015270918306328\\
0.193429316165608	0.0186704113141893\\
0.200197998387031	0.0225604812835054\\
0.206966680608455	0.0269684401823963\\
0.213735362829879	0.0319183092950182\\
0.220504045051303	0.0374305566797815\\
0.227272727272727	0.0435219076687413\\
0.241209730557094	0.057938444823299\\
0.255146733841462	0.0749202923097166\\
0.269083737125829	0.0944586832085162\\
0.283020740410196	0.116480531301468\\
0.311964915659644	0.169526566068737\\
0.340909090909091	0.230892261532273\\
0.40360193663512	0.381003469225676\\
0.454545454545455	0.506280705021843\\
0.517870493240172	0.648062299079014\\
0.568181818181818	0.741087224305585\\
0.595588861487925	0.782971601062178\\
0.622995904794032	0.81836934446328\\
0.637701474050069	0.834686235672216\\
0.652407043306107	0.849157422176405\\
0.667112612562144	0.861814514788413\\
0.681818181818182	0.872698423772434\\
0.68864568533158	0.877162230987144\\
0.695473188844979	0.881259628178203\\
0.702300692358377	0.884996279371626\\
0.709128195871776	0.888378100035829\\
0.715955699385174	0.891411232510123\\
0.722783202898573	0.894102022515803\\
0.729610706411971	0.89645699673836\\
0.73643820992537	0.89848284146606\\
0.740126730895943	0.8994427566532\\
0.743815251866517	0.900309692167439\\
0.74750377283709	0.90108474869643\\
0.751192293807664	0.901769035456818\\
0.754880814778237	0.902363669390053\\
0.758569335748811	0.902869774382012\\
0.762257856719384	0.903288480506074\\
0.765946377689958	0.903620923289293\\
0.769634898660531	0.903868243001315\\
0.773323419631105	0.904031583965657\\
0.777011940601678	0.90411209389298\\
0.780700461572251	0.904110923235974\\
0.784388982542825	0.904029224565473\\
0.788077503513398	0.903868151967409\\
0.791766024483972	0.903628860460222\\
0.795454545454545	0.903312505432324\\
0.799415880007285	0.902888246058634\\
0.803377214560025	0.902377864373247\\
0.811299883665505	0.901104445354274\\
0.819222552770984	0.899503643613368\\
0.827145221876464	0.897586796375295\\
0.835067890981944	0.895365163711209\\
0.842990560087423	0.892849911006158\\
0.850913229192903	0.890052092954555\\
0.858835898298383	0.886982639005185\\
0.871399650996514	0.881584567525273\\
0.883963403694646	0.875572729692238\\
0.896527156392777	0.86898831565443\\
0.909090909090909	0.861871377413831\\
0.939559789004972	0.842635301671906\\
0.970028668919035	0.821015222907515\\
1.02272727272727	0.779366189644668\\
1.08253184976272	0.727841655106293\\
1.13636363636364	0.679561551553213\\
1.19265478485244	0.628730172162351\\
1.25	0.577803754559389\\
1.30683307969073	0.529075162414153\\
1.36363636363636	0.482710376358547\\
1.42271300226461	0.437376022508974\\
1.47727272727273	0.398320875421265\\
1.53864486610389	0.357705013870198\\
1.59090909090909	0.325870128357892\\
1.64675226434789	0.294578640988989\\
1.70454545454545	0.265032089204638\\
1.76173667731482	0.23847686761244\\
1.81818181818182	0.21471439864097\\
1.87504390770765	0.193055029325632\\
1.93181818181818	0.173531456246009\\
1.99278078606142	0.154706034397721\\
2.04545454545455	0.140066851156156\\
2.09959282232283	0.126450870509391\\
2.15909090909091	0.113005864927437\\
2.21871327307329	0.100972668987444\\
2.27272727272727	0.0911918236876732\\
2.31561424693495	0.0841146523400941\\
2.38636363636364	0.0736401955938844\\
2.44212630941218	0.0663314653775251\\
2.5	0.0595309165702858\\
};
\addlegendentry{$\sigma\text{ = 0.5}$}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00162931592083168	2.75426868804931e-07\\
0.00325863184166336	9.27124222208843e-06\\
0.0040732898020792	2.59636429599645e-05\\
0.00488794776249504	5.80396319999109e-05\\
0.00570260572291088	0.000111645346606033\\
0.00651726368332672	0.000193024065139396\\
0.00692459266353464	0.00024604009894153\\
0.00733192164374256	0.000308256690330951\\
0.00773925062395048	0.000380380615909758\\
0.0081465796041584	0.000463090909723312\\
0.00855390858436632	0.000557036816426819\\
0.00896123756457424	0.000662836351324788\\
0.00936856654478216	0.000781075365360403\\
0.00977589552499008	0.000912307027948729\\
0.010183224505198	0.0010570516535508\\
0.0105905534854059	0.00121579680917115\\
0.0114052114458218	0.00157707743619322\\
0.0122198694062376	0.0019994115192063\\
0.0130345273666534	0.00248557513122186\\
0.0138491853270693	0.00303788619728594\\
0.0146638432874851	0.00365823602150509\\
0.015478501247901	0.00434812211466251\\
0.0162931592083168	0.00510868107162281\\
0.0179224751291485	0.00684475062384576\\
0.0195517910499802	0.00886950326714269\\
0.0228104228916435	0.0137786705832862\\
0.0260690547333069	0.0197963097071345\\
0.0293276865749702	0.0268517651193921\\
0.0325863184166336	0.0348572589975279\\
0.035844950258297	0.0437170500938681\\
0.0391035820999603	0.0533334260392291\\
0.0456208457832871	0.0744566553704056\\
0.0521381094666138	0.0975177093608639\\
0.0675126730090512	0.156265804608685\\
0.0828872365514887	0.216666252802172\\
0.0982618000939262	0.275189080652878\\
0.113636363636364	0.329902099482999\\
0.128508090102607	0.378309862315949\\
0.14337981656885	0.421952003990065\\
0.158251543035093	0.460822078950185\\
0.173123269501336	0.495093265994914\\
0.186660633944184	0.522518638505198\\
0.200197998387031	0.546597123981602\\
0.213735362829879	0.567580848698248\\
0.227272727272727	0.585722002680259\\
0.241209730557094	0.601687017964501\\
0.255146733841462	0.61515195178294\\
0.262115235483645	0.621021723112151\\
0.269083737125829	0.626354113872791\\
0.276052238768013	0.631176053741004\\
0.283020740410196	0.635513366146617\\
0.290256784222558	0.639530801726272\\
0.29749282803492	0.643078798421467\\
0.304728871847282	0.646182593291814\\
0.311964915659644	0.648866235153756\\
0.319200959472005	0.651152622408366\\
0.326437003284367	0.653063543355375\\
0.333673047096729	0.654619718062981\\
0.33729106900291	0.655270969001652\\
0.340909090909091	0.655840841054124\\
0.344827393766968	0.656368894404995\\
0.348745696624845	0.65680706164031\\
0.352663999482721	0.657158118745479\\
0.356582302340598	0.657424764819738\\
0.360500605198475	0.657609624005108\\
0.364418908056352	0.657715247390247\\
0.372255513772106	0.657698637075741\\
0.380092119487859	0.657393952063304\\
0.387928725203613	0.656819158550182\\
0.395765330919367	0.655991226134905\\
0.40360193663512	0.654926180949276\\
0.409969876373912	0.653896592838845\\
0.416337816112704	0.652728154675739\\
0.429073695590287	0.650003815360591\\
0.441809575067871	0.646808069617142\\
0.454545454545455	0.643190920473227\\
0.470376714219134	0.638175409550294\\
0.486207973892813	0.63265761839807\\
0.517870493240172	0.620387965433271\\
0.543026155710995	0.609719920930329\\
0.568181818181818	0.598448638023188\\
0.622995904794032	0.572530324961233\\
0.681818181818182	0.54373797400694\\
0.73643820992537	0.516952050272451\\
0.795454545454545	0.488565763408044\\
0.858835898298383	0.459167550184033\\
0.909090909090909	0.436847826087139\\
0.970028668919035	0.411078180352165\\
1.02272727272727	0.389978408706583\\
1.08253184976272	0.367370064993555\\
1.13636363636364	0.348212417554912\\
1.19265478485244	0.329348022266362\\
1.25	0.311306099911394\\
1.30683307969073	0.29453662396584\\
1.36363636363636	0.278819265414296\\
1.42271300226461	0.26351225514444\\
1.47727272727273	0.250257906534308\\
1.53864486610389	0.236293901604336\\
1.59090909090909	0.225139742856206\\
1.64675226434789	0.213921365471169\\
1.70454545454545	0.203022057744339\\
1.76173667731482	0.192899396155608\\
1.81818181818182	0.183511109020899\\
1.87504390770765	0.174617091019554\\
1.93181818181818	0.166262733486896\\
1.99278078606142	0.157836418813169\\
2.04545454545455	0.150978990460028\\
2.09959282232283	0.144312581905722\\
2.15909090909091	0.137403279912857\\
2.21871327307329	0.130888087918003\\
2.27272727272727	0.125315136949647\\
2.31561424693495	0.121099766100745\\
2.38636363636364	0.114525268029094\\
2.44212630941218	0.109655105382232\\
2.5	0.10487106688965\\
};
\addlegendentry{$\sigma\text{ = 1.0}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00010183224505198	1.82898811414701e-05\\
0.00020366449010396	0.000139522703488337\\
0.00030549673515594	0.000414806406369248\\
0.00040732898020792	0.000859690153239417\\
0.0005091612252599	0.00147514527643501\\
0.00061099347031188	0.00225577042359567\\
0.00071282571536386	0.00319336069640365\\
0.00081465796041584	0.00427860399039968\\
0.00091649020546782	0.00550192944144302\\
0.0010183224505198	0.00685394017217083\\
0.00112015469557178	0.00832563068696338\\
0.00122198694062376	0.00990848853116619\\
0.00132381918567574	0.0115945324233762\\
0.00142565143072772	0.0133763153308105\\
0.0015274836757797	0.0152469084735849\\
0.00162931592083168	0.0171998754166346\\
0.00173114816588366	0.0192292415563394\\
0.00183298041093564	0.0213294620819361\\
0.00193481265598762	0.0234953901799527\\
0.0020366449010396	0.0257222464669975\\
0.00213847714609158	0.0280055901656129\\
0.00224030939114356	0.0303412922548327\\
0.00234214163619554	0.0327255106581505\\
0.00244397388124752	0.0351546674327997\\
0.0025458061262995	0.0376254278687378\\
0.00264763837135148	0.0401346813769783\\
0.00274947061640346	0.042679524034601\\
0.00285130286145544	0.0452572426514219\\
0.00295313510650742	0.0478653002268297\\
0.0030549673515594	0.0505013226721217\\
0.00315679959661138	0.053163086682182\\
0.00325863184166336	0.0558485086495198\\
0.00346229633176732	0.0612826305219035\\
0.00366596082187128	0.066789448770119\\
0.00386962531197524	0.0723563922313151\\
0.0040732898020792	0.0779723370147305\\
0.00448061878228712	0.0893128761124018\\
0.00488794776249504	0.100744569754797\\
0.00570260572291088	0.123680933012894\\
0.00651726368332672	0.146474130804102\\
0.00692459266353464	0.157752304604858\\
0.00733192164374256	0.168926928364372\\
0.00773925062395048	0.179984131586702\\
0.0081465796041584	0.190912901060893\\
0.00855390858436632	0.201704566489969\\
0.00896123756457424	0.212352386547461\\
0.00936856654478216	0.222851213543675\\
0.00977589552499008	0.233197220134512\\
0.010183224505198	0.243387675371106\\
0.0105905534854059	0.253420760265017\\
0.0109978824656138	0.263295415205893\\
0.0114052114458218	0.273011213208846\\
0.0118125404260297	0.282568254224209\\
0.0122198694062376	0.291967076710921\\
0.0126271983864455	0.301208583427735\\
0.0130345273666534	0.310293978986025\\
0.0134418563468614	0.319224717172585\\
0.0138491853270693	0.328002456419351\\
0.0142565143072772	0.336629022090967\\
0.0146638432874851	0.345106374497003\\
0.015071172267693	0.353436581725775\\
0.015478501247901	0.361621796550909\\
0.0158858302281089	0.369664236787257\\
0.0162931592083168	0.377566168575422\\
0.0167004881885247	0.385329892158418\\
0.0171078171687326	0.392957729783499\\
0.0175151461489406	0.400452015419708\\
0.0179224751291485	0.407815086029424\\
0.0183298041093564	0.415049274172051\\
0.0187371330895643	0.422156901751245\\
0.0191444620697722	0.429140274744975\\
0.0195517910499802	0.436001678781238\\
0.0199591200301881	0.442743375442008\\
0.020366449010396	0.449367599194778\\
0.0207737779906039	0.455876554865232\\
0.0211811069708118	0.46227241557669\\
0.0215884359510198	0.468557321092199\\
0.0219957649312277	0.474733376503964\\
0.0224030939114356	0.480802651222306\\
0.0228104228916435	0.486767178222789\\
0.0236250808520594	0.498389935806394\\
0.0244397388124752	0.509617168770602\\
0.025254396772891	0.520463797371804\\
0.0260690547333069	0.5309441467393\\
0.0268837126937227	0.541071956687585\\
0.0276983706541386	0.550860395575801\\
0.0285130286145544	0.560322076976006\\
0.0293276865749702	0.56946907821135\\
0.0301423445353861	0.578312960053532\\
0.0309570024958019	0.586864787043432\\
0.0317716604562178	0.595135148032661\\
0.0325863184166336	0.603134176646559\\
0.0334009763770494	0.610871571448232\\
0.0342156343374653	0.618356615644037\\
0.0350302922978811	0.625598196217788\\
0.035844950258297	0.632604822416838\\
0.0366596082187128	0.63938464354078\\
0.0374742661791286	0.645945466004574\\
0.0382889241395445	0.652294769663799\\
0.0391035820999603	0.658439723401836\\
0.040732898020792	0.670143790219777\\
0.0423622139416237	0.681109344990974\\
0.0439915298624554	0.691383969217415\\
0.0456208457832871	0.701011526185914\\
0.0472501617041187	0.710032501962239\\
0.0488794776249504	0.718484312045753\\
0.0505087935457821	0.726401577056749\\
0.0521381094666138	0.733816370622512\\
0.0540599299094185	0.741956830495765\\
0.0559817503522231	0.749484557970604\\
0.0579035707950278	0.756440903253546\\
0.0598253912378325	0.762863876600095\\
0.0617472116806372	0.76878847018238\\
0.0636690321234419	0.774246944129001\\
0.0675126730090512	0.78388241378128\\
0.0713563138946606	0.791982740357289\\
0.07519995478027	0.798730376663664\\
0.0790435956658793	0.804282753128881\\
0.080965416108684	0.806654081623707\\
0.0828872365514887	0.808776307562447\\
0.0848090569942934	0.810663743786275\\
0.0867308774370981	0.812329768173879\\
0.0886526978799028	0.813786895934\\
0.0905745183227074	0.815046845373189\\
0.0915354285441098	0.81560633714546\\
0.0924963387655121	0.816120597811886\\
0.0934572489869145	0.816590893849586\\
0.0944181592083168	0.817018452244183\\
0.0953790694297191	0.817404461946918\\
0.0963399796511215	0.817750075268674\\
0.0973008898725238	0.818056409214056\\
0.0982618000939262	0.818324546758502\\
0.0992227103153285	0.818555538071225\\
0.100183620536731	0.818750401686629\\
0.101144530758133	0.818910125626707\\
0.102105440979536	0.81903566847678\\
0.103066351200938	0.819127960416806\\
0.10402726142234	0.819187904210385\\
0.104988171643743	0.81921637615345\\
0.105949081865145	0.819214226984533\\
0.106909992086547	0.819182282758417\\
0.10787090230795	0.81912134568484\\
0.108831812529352	0.81903219493389\\
0.109792722750754	0.818915587409603\\
0.110753632972157	0.818772258493198\\
0.111714543193559	0.818602922757342\\
0.112675453414961	0.818408274652727\\
0.113636363636364	0.81818898916821\\
0.115495329444644	0.817697253067349\\
0.117354295252924	0.817120308783427\\
0.119213261061205	0.816462476946094\\
0.121072226869485	0.81572785307325\\
0.122931192677766	0.814920321090353\\
0.124790158486046	0.814043565909361\\
0.128508090102607	0.812096200016424\\
0.132226021719167	0.809911680084366\\
0.135943953335728	0.807513418553889\\
0.14337981656885	0.802158377341638\\
0.150815679801971	0.796177773171568\\
0.158251543035093	0.789692545689624\\
0.173123269501336	0.775591992250413\\
0.200197998387031	0.74761455126909\\
0.227272727272727	0.718484849892312\\
0.283020740410196	0.659534293416119\\
0.340909090909091	0.603134866388506\\
0.40360193663512	0.548800740425714\\
0.454545454545455	0.509617894394718\\
0.517870493240172	0.46645366903532\\
0.568181818181818	0.436002394369732\\
0.622995904794032	0.406183138313733\\
0.681818181818182	0.377566855320215\\
0.73643820992537	0.353712030093167\\
0.795454545454545	0.330483182631116\\
0.858835898298383	0.308087192830201\\
0.909090909090909	0.291967689590076\\
0.970028668919035	0.274122618836087\\
1.02272727272727	0.260022080678215\\
1.08253184976272	0.245341594035291\\
1.13636363636364	0.233197760342526\\
1.19265478485244	0.221466674659898\\
1.25	0.210427876583908\\
1.30683307969073	0.200302924911331\\
1.36363636363636	0.190913377226238\\
1.42271300226461	0.181846557977048\\
1.47727272727273	0.174046018103844\\
1.53864486610389	0.165867304799832\\
1.59090909090909	0.159355798720802\\
1.64675226434789	0.152819317401306\\
1.70454545454545	0.14647452797462\\
1.76173667731482	0.140581281835731\\
1.81818181818182	0.135110153425469\\
1.87504390770765	0.129917828716164\\
1.93181818181818	0.125028379378764\\
1.99278078606142	0.12008074109273\\
2.04545454545455	0.116039299958684\\
2.09959282232283	0.112094834114015\\
2.15909090909091	0.107987537836922\\
2.21871327307329	0.104093795122211\\
2.27272727272727	0.100744871162987\\
2.31561424693495	0.0981991900182441\\
2.38636363636364	0.0942046521397402\\
2.44212630941218	0.0912245090329383\\
2.5	0.0882775331874113\\
};
\addlegendentry{$\sigma\text{ = 1.5}$}

\end{axis}
\end{tikzpicture}%

==> logn_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*1.0,
height=3.566in*0.7,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=120000000,
ymin=0,
ymax=1,
xlabel=\mbox{flips},
ylabel=probability,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0)}, anchor = south east}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
454225	0.00333333333333333\\
554897	0.00666666666666667\\
714725	0.01\\
757756	0.0133333333333333\\
879904	0.0166666666666667\\
1008481	0.02\\
1013299	0.0233333333333333\\
1033461	0.0266666666666667\\
1044943	0.03\\
1087241	0.0333333333333333\\
1343680	0.0366666666666667\\
1350105	0.04\\
1589323	0.0433333333333333\\
1631983	0.0466666666666667\\
1643770	0.05\\
1650757	0.0533333333333333\\
1655535	0.0566666666666667\\
1727893	0.06\\
1751822	0.0633333333333333\\
1769611	0.0666666666666667\\
1874893	0.07\\
1991396	0.0733333333333333\\
1993960	0.0766666666666667\\
1993966	0.08\\
2062869	0.0833333333333333\\
2136750	0.0866666666666667\\
2150654	0.09\\
2201684	0.0933333333333333\\
2206913	0.0966666666666667\\
2214848	0.1\\
2222145	0.103333333333333\\
2224624	0.106666666666667\\
2269541	0.11\\
2315096	0.113333333333333\\
2397932	0.116666666666667\\
2455863	0.12\\
2516838	0.123333333333333\\
2562182	0.126666666666667\\
2705117	0.13\\
2716254	0.133333333333333\\
2791282	0.136666666666667\\
2803695	0.14\\
2818794	0.143333333333333\\
2845721	0.146666666666667\\
2948988	0.15\\
2992423	0.153333333333333\\
3051406	0.156666666666667\\
3082720	0.16\\
3129042	0.163333333333333\\
3168158	0.166666666666667\\
3206299	0.17\\
3258501	0.173333333333333\\
3316514	0.176666666666667\\
3341260	0.18\\
3416024	0.183333333333333\\
3550028	0.186666666666667\\
3583072	0.19\\
3682037	0.193333333333333\\
3700855	0.196666666666667\\
3715294	0.2\\
3738096	0.203333333333333\\
3795157	0.206666666666667\\
3868103	0.21\\
3933977	0.213333333333333\\
3949819	0.216666666666667\\
3953356	0.22\\
3994920	0.223333333333333\\
4036370	0.226666666666667\\
4041970	0.23\\
4051666	0.233333333333333\\
4087834	0.236666666666667\\
4180733	0.24\\
4268770	0.243333333333333\\
4290669	0.246666666666667\\
4311895	0.25\\
4347532	0.253333333333333\\
4416378	0.256666666666667\\
4518013	0.26\\
4534219	0.263333333333333\\
4563099	0.266666666666667\\
4679375	0.27\\
4698773	0.273333333333333\\
4799746	0.276666666666667\\
4833012	0.28\\
4846373	0.283333333333333\\
4875547	0.286666666666667\\
4883129	0.29\\
4898264	0.293333333333333\\
4924808	0.296666666666667\\
5001151	0.3\\
5050237	0.303333333333333\\
5073478	0.306666666666667\\
5282084	0.31\\
5292249	0.313333333333333\\
5317684	0.316666666666667\\
5339689	0.32\\
5448402	0.323333333333333\\
5475769	0.326666666666667\\
5492898	0.33\\
5516505	0.333333333333333\\
5517615	0.336666666666667\\
5536360	0.34\\
5553559	0.343333333333333\\
5670200	0.346666666666667\\
5685607	0.35\\
5708846	0.353333333333333\\
5847773	0.356666666666667\\
6003976	0.36\\
6032855	0.363333333333333\\
6049026	0.366666666666667\\
6105044	0.37\\
6152061	0.373333333333333\\
6182945	0.376666666666667\\
6185864	0.38\\
6204589	0.383333333333333\\
6257806	0.386666666666667\\
6343918	0.39\\
6350705	0.393333333333333\\
6427661	0.396666666666667\\
6514000	0.4\\
6710580	0.403333333333333\\
6726030	0.406666666666667\\
6736959	0.41\\
6761009	0.413333333333333\\
6793742	0.416666666666667\\
6811383	0.42\\
6891711	0.423333333333333\\
7232525	0.426666666666667\\
7290445	0.43\\
7293610	0.433333333333333\\
7294896	0.436666666666667\\
7308282	0.44\\
7457407	0.443333333333333\\
7603586	0.446666666666667\\
7690291	0.45\\
7732284	0.453333333333333\\
7770520	0.456666666666667\\
7785658	0.46\\
7791728	0.463333333333333\\
7800312	0.466666666666667\\
7902905	0.47\\
8117576	0.473333333333333\\
8130845	0.476666666666667\\
8167348	0.48\\
8170121	0.483333333333333\\
8176441	0.486666666666667\\
8286088	0.49\\
8312230	0.493333333333333\\
8478756	0.496666666666667\\
8567217	0.5\\
8697890	0.503333333333333\\
8793006	0.506666666666667\\
9001021	0.51\\
9113229	0.513333333333333\\
9154234	0.516666666666667\\
9186170	0.52\\
9462802	0.523333333333333\\
9555704	0.526666666666667\\
9738653	0.53\\
9833465	0.533333333333333\\
9954792	0.536666666666667\\
9978296	0.54\\
9986585	0.543333333333333\\
10077339	0.546666666666667\\
10088168	0.55\\
10090328	0.553333333333333\\
10146459	0.556666666666667\\
10167721	0.56\\
10321498	0.563333333333333\\
10328291	0.566666666666667\\
10520123	0.57\\
10628409	0.573333333333333\\
10703945	0.576666666666667\\
10855039	0.58\\
10961190	0.583333333333333\\
10997372	0.586666666666667\\
11197001	0.59\\
11299753	0.593333333333333\\
11333406	0.596666666666667\\
11424797	0.6\\
11511044	0.603333333333333\\
11615127	0.606666666666667\\
11661977	0.61\\
11729216	0.613333333333333\\
11835840	0.616666666666667\\
11876585	0.62\\
12083042	0.623333333333333\\
12096711	0.626666666666667\\
12159582	0.63\\
12230384	0.633333333333333\\
12252039	0.636666666666667\\
12278270	0.64\\
12397142	0.643333333333333\\
12417604	0.646666666666667\\
12427767	0.65\\
12780352	0.653333333333333\\
12885564	0.656666666666667\\
12905506	0.66\\
13071039	0.663333333333333\\
13443381	0.666666666666667\\
13554863	0.67\\
13701196	0.673333333333333\\
13808812	0.676666666666667\\
13862294	0.68\\
13874904	0.683333333333333\\
14107809	0.686666666666667\\
14481506	0.69\\
14491567	0.693333333333333\\
14556851	0.696666666666667\\
14907355	0.7\\
14912466	0.703333333333333\\
14934142	0.706666666666667\\
15041661	0.71\\
15269419	0.713333333333333\\
15713100	0.716666666666667\\
15869408	0.72\\
16108501	0.723333333333333\\
16309162	0.726666666666667\\
16343932	0.73\\
16436943	0.733333333333333\\
16439403	0.736666666666667\\
16485829	0.74\\
16840142	0.743333333333333\\
16906653	0.746666666666667\\
16984187	0.75\\
17145005	0.753333333333333\\
17506188	0.756666666666667\\
17858123	0.76\\
18050615	0.763333333333333\\
18142377	0.766666666666667\\
18287948	0.77\\
18741612	0.773333333333333\\
18845729	0.776666666666667\\
18917591	0.78\\
19331929	0.783333333333333\\
19896870	0.786666666666667\\
20007441	0.79\\
20093485	0.793333333333333\\
20758270	0.796666666666667\\
21141740	0.8\\
21321604	0.803333333333333\\
21507658	0.806666666666667\\
21908983	0.81\\
22008186	0.813333333333333\\
22395426	0.816666666666667\\
22451678	0.82\\
22691941	0.823333333333333\\
22759448	0.826666666666667\\
22877708	0.83\\
22929211	0.833333333333333\\
22950673	0.836666666666667\\
23172952	0.84\\
23357225	0.843333333333333\\
24386497	0.846666666666667\\
24553754	0.85\\
24691104	0.853333333333333\\
24733216	0.856666666666667\\
24780422	0.86\\
25119250	0.863333333333333\\
25639716	0.866666666666667\\
26744843	0.87\\
26991094	0.873333333333333\\
27396575	0.876666666666667\\
27774101	0.88\\
27963007	0.883333333333333\\
28785329	0.886666666666667\\
29459964	0.89\\
30147125	0.893333333333333\\
30339070	0.896666666666667\\
30513288	0.9\\
30742883	0.903333333333333\\
31170305	0.906666666666667\\
31187300	0.91\\
33382558	0.913333333333333\\
34183348	0.916666666666667\\
35311538	0.92\\
35921292	0.923333333333333\\
36790510	0.926666666666667\\
36963273	0.93\\
42938604	0.933333333333333\\
43216155	0.936666666666667\\
43835607	0.94\\
43978257	0.943333333333333\\
45559380	0.946666666666667\\
46232997	0.95\\
50746302	0.953333333333333\\
52268551	0.956666666666667\\
52835252	0.96\\
56307444	0.963333333333333\\
72642329	0.966666666666667\\
73554734	0.97\\
75361710	0.973333333333333\\
86704129	0.976666666666667\\
86961064	0.98\\
87884334	0.983333333333333\\
89441281	0.986666666666667\\
90565782	0.99\\
91147939	0.993333333333333\\
116734746	0.996666666666667\\
119242276	1\\
};
\addlegendentry{\mbox{Empirical distribution}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1000000	0.0187034428884795\\
2000000	0.0788159997279158\\
3000000	0.153343075901488\\
4000000	0.228176337476732\\
5000000	0.29814297109212\\
6000000	0.361674834042902\\
7000000	0.418637721538174\\
8000000	0.469450397107934\\
9000000	0.514715586632297\\
10000000	0.555063756940231\\
11000000	0.591089093372926\\
12000000	0.623326437233327\\
13000000	0.652246452144654\\
14000000	0.678258626770714\\
15000000	0.701717289875853\\
16000000	0.722928407714572\\
17000000	0.742156167708398\\
18000000	0.759628944503357\\
19000000	0.775544526556049\\
20000000	0.79007461141169\\
21000000	0.803368632960056\\
22000000	0.815557002519883\\
23000000	0.826753846861549\\
24000000	0.837059319919541\\
25000000	0.846561555797598\\
26000000	0.855338321068169\\
27000000	0.86345841537638\\
28000000	0.870982861392817\\
29000000	0.877965918315479\\
30000000	0.884455947346279\\
31000000	0.890496152746978\\
32000000	0.8961252180814\\
33000000	0.901377853946625\\
34000000	0.906285270769832\\
35000000	0.910875587999088\\
36000000	0.915174189161193\\
37000000	0.919204030726944\\
38000000	0.922985911455945\\
39000000	0.926538707841633\\
40000000	0.929879580403562\\
41000000	0.933024154846496\\
42000000	0.935986681498574\\
43000000	0.938780175932631\\
44000000	0.941416543248436\\
45000000	0.943906688135085\\
46000000	0.946260612530542\\
47000000	0.948487502439808\\
48000000	0.950595805256798\\
49000000	0.952593298751138\\
50000000	0.954487152724654\\
51000000	0.956283984208732\\
52000000	0.957989906959595\\
53000000	0.959610575910604\\
54000000	0.961151227156639\\
55000000	0.962616713973209\\
56000000	0.964011539310524\\
57000000	0.965339885148757\\
58000000	0.966605639054003\\
59000000	0.967812418233848\\
60000000	0.968963591356212\\
61000000	0.970062298364382\\
62000000	0.971111468494369\\
63000000	0.972113836677239\\
64000000	0.973071958488608\\
65000000	0.973988223789424\\
66000000	0.974864869186394\\
67000000	0.975703989426464\\
68000000	0.976507547827504\\
69000000	0.97727738583653\\
70000000	0.978015231797213\\
71000000	0.978722708999951\\
72000000	0.979401343080272\\
73000000	0.980052568824669\\
74000000	0.98067773643703\\
75000000	0.981278117313559\\
76000000	0.981854909369367\\
77000000	0.982409241955724\\
78000000	0.982942180403216\\
79000000	0.983454730222672\\
80000000	0.983947840992752\\
81000000	0.984422409960356\\
82000000	0.984879285377636\\
83000000	0.985319269597175\\
84000000	0.985743121944963\\
85000000	0.986151561389049\\
86000000	0.986545269020122\\
87000000	0.986924890358881\\
88000000	0.987291037503726\\
89000000	0.987644291131148\\
90000000	0.987985202360134\\
91000000	0.988314294490925\\
92000000	0.988632064627625\\
93000000	0.988938985193329\\
94000000	0.989235505345758\\
95000000	0.989522052300694\\
96000000	0.989799032569964\\
97000000	0.990066833120118\\
98000000	0.990325822457517\\
99000000	0.990576351645038\\
100000000	0.990818755255236\\
101000000	0.991053352264396\\
102000000	0.99128044689159\\
103000000	0.991500329386507\\
104000000	0.991713276769573\\
105000000	0.991919553527582\\
106000000	0.992119412267841\\
107000000	0.992313094333578\\
108000000	0.992500830383206\\
109000000	0.992682840935796\\
110000000	0.992859336884969\\
111000000	0.993030519983264\\
112000000	0.993196583298865\\
113000000	0.993357711646451\\
114000000	0.993514081993826\\
115000000	0.993665863845829\\
116000000	0.993813219606963\\
117000000	0.993956304924044\\
118000000	0.994095269010123\\
119000000	0.9942302549508\\
};
\addlegendentry{\mbox{Lognormal fit}}

\end{axis}
\end{tikzpicture}%

==> luby_scatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.4,
height=3.566in*0.4,
at={(0.758in,0.481in)},
scale only axis,
xmin=12,
xmax=24,
ymin=12,
ymax=24,
xtick={15,19,23},
xticklabels={$e^{15}$,$e^{19}$, $e^{23}$},
ytick={15,19,23},
yticklabels={$e^{15}$,$e^{19}$, $e^{23}$},
y label style={at={(axis description cs:0.13,.57)},anchor=south},
ylabel=Luby,
x label style={at={(axis description cs:0.58,-.1)},anchor=south},
xlabel=static restart,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=x, mark options={}, mark size=1.000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
15.0607359616869	16.1801264647996\\
16.3112238880052	17.6940977847449\\
15.2077193592501	16.6126751432965\\
14.9266944188966	16.0467184563737\\
15.1930595874028	16.4576716694328\\
14.9432349018481	16.2975803643811\\
19.5604719619599	20.3289149118111\\
16.8053173514854	17.559105616813\\
17.519616228661	18.2825823070395\\
14.1854816678161	15.337030786837\\
13.9907657064001	15.3030113025202\\
18.1229525756381	18.7840202532173\\
14.470850990451	15.9279919996629\\
23.4252039246038	23.5891701137498\\
16.9942624196317	18.0733859478342\\
13.3877965126824	14.5271763113831\\
15.1038837323159	15.7643471849884\\
16.1670995798975	17.1247791084805\\
17.6533707334571	18.8603225964694\\
16.0113106912616	16.7900642032468\\
18.2579588064381	18.8681499362454\\
15.750150098798	16.7783186074472\\
17.6151038405536	18.4702472749568\\
16.6828489819472	17.7772712322518\\
23.2873615738876	23.9148887492358\\
18.3527096133461	19.0468305012044\\
17.5359278900936	18.6292377898075\\
17.4174544030363	18.3878861155145\\
16.1605560270782	17.3934029936879\\
15.8424718511051	16.8606026257986\\
14.559826742438	15.6271689766468\\
22.3553729342425	22.4853632382281\\
16.4007921927795	17.7124216380682\\
13.9893535648872	15.241465999204\\
14.2057101859397	15.2182878707809\\
13.8726350284504	15.1317417732722\\
17.2147934251125	18.2839259945765\\
14.6555596091006	15.9834835339901\\
15.3281070109836	16.6915419435833\\
17.6556013926804	18.5499319515774\\
14.9855034013337	16.4197533692766\\
16.5238737634088	17.4119570699279\\
15.7970172440147	16.3691457727578\\
16.573052706135	17.8316016669254\\
17.9005258305455	18.6774639546568\\
21.7014821924752	22.0285302843318\\
14.7595461955367	16.0584253238453\\
19.998506945499	19.936463548311\\
16.9109610710814	18.071784481473\\
18.9081513321738	19.6395932827658\\
18.4305752813679	19.5458513936356\\
12.3808870943697	13.6630222705967\\
14.7547456629532	16.1014576193629\\
20.0104629718737	20.8010913491531\\
14.8825578527334	15.9416456173857\\
17.4833195717566	18.6169070652989\\
15.1610047941164	16.7392985333176\\
15.8790102953948	16.8548728272703\\
14.7650109032467	15.9012141693949\\
20.1922391472391	20.5734022171513\\
16.2203394006433	17.4769747320905\\
15.8781423974261	17.1250841107072\\
15.6828495419293	16.7211024787493\\
17.012059044574	17.8809272888591\\
18.7594795491556	18.3828701178948\\
13.9247396908633	15.2303589788769\\
22.1682683499822	22.4465349766903\\
15.282982859829	16.4262081344912\\
15.6104564036321	17.0345117257767\\
19.3977729294802	19.9897365378358\\
17.525300184888	18.5868600157013\\
17.4241600280154	18.3087299853801\\
15.8634491801557	16.3804507315375\\
15.8205989549381	17.0616842002936\\
13.7951167405496	14.9707065557316\\
14.3710587702331	15.6072109921165\\
14.8459489539764	16.0490108634615\\
18.1392240406829	19.0735147092919\\
15.6715252300741	16.5418217646874\\
15.594115019928	16.5814513943965\\
19.0095346442117	19.8556787212584\\
14.2479066107518	15.4036476317839\\
19.1647848525525	19.9509751394914\\
16.2811830006747	17.3777228625398\\
15.6254686121642	16.9801698506826\\
17.2335094720605	18.002043129266\\
15.6105526734089	16.5614298181212\\
16.3026009599622	17.3237501684117\\
14.1652029857778	15.4820850168881\\
13.5200280074023	14.6938611803621\\
15.0638482206502	16.1588919289879\\
13.8419363409175	14.993342252409\\
14.4449774250211	15.5803634826205\\
15.8490211364361	17.1808426009827\\
13.5612007064507	14.6729811544566\\
15.7798156282761	16.9011569062267\\
16.1038250069677	17.1428632556811\\
17.5015497967325	18.364358952893\\
14.0219626344446	15.4814678395372\\
};
\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
12	12\\
24	24\\
};
\addlegendentry{identity}
\end{axis}
\end{tikzpicture}%

==> parScale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.35,
height=3.566in*0.35,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={pdf},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.00010183224505198	9.97966461822248\\
0.00020366449010396	9.95939120259716\\
0.00030549673515594	9.93917950161447\\
0.00040732898020792	9.91902926503958\\
0.0005091612252599	9.89894024390467\\
0.00061099347031188	9.87891219050122\\
0.00071282571536386	9.85894485837239\\
0.00081465796041584	9.83903800230544\\
0.00091649020546782	9.81919137832418\\
0.0010183224505198	9.79940474368154\\
0.00112015469557178	9.77967785685207\\
0.00122198694062376	9.76001047752466\\
0.00132381918567574	9.74040236659515\\
0.00142565143072772	9.7208532861591\\
0.0015274836757797	9.70136299950458\\
0.00162931592083168	9.68193127110495\\
0.00173114816588366	9.66255786661183\\
0.00183298041093564	9.64324255284795\\
0.00193481265598762	9.62398509780019\\
0.0020366449010396	9.60478527061258\\
0.00213847714609158	9.58564284157941\\
0.00224030939114356	9.56655758213834\\
0.00234214163619554	9.54752926486358\\
0.00244397388124752	9.52855766345911\\
0.0025458061262995	9.50964255275198\\
0.00264763837135148	9.49078370868557\\
0.00274947061640346	9.47198090831304\\
0.00285130286145544	9.45323392979065\\
0.00295313510650742	9.43454255237128\\
0.0030549673515594	9.41590655639791\\
0.00315679959661138	9.39732572329716\\
0.00325863184166336	9.3787998355729\\
0.00336046408671534	9.36032867679987\\
0.00346229633176732	9.34191203161735\\
0.0035641285768193	9.32354968572291\\
0.00366596082187128	9.30524142586616\\
0.00376779306692326	9.28698703984256\\
0.00386962531197524	9.26878631648726\\
0.00397145755702722	9.25063904566902\\
0.0040732898020792	9.23254501828411\\
0.00417512204713118	9.21450402625032\\
0.00427695429218316	9.19651586250097\\
0.00437878653723514	9.17858032097894\\
0.00448061878228712	9.1606971966308\\
0.0045824510273391	9.14286628540095\\
0.00468428327239108	9.12508738422576\\
0.00478611551744306	9.10736029102785\\
0.00488794776249504	9.08968480471031\\
0.00498978000754702	9.07206072515097\\
0.005091612252599	9.0544878531968\\
0.00519344449765098	9.03696599065824\\
0.00529527674270296	9.01949494030363\\
0.00539710898775494	9.00207450585363\\
0.00549894123280692	8.98470449197577\\
0.0056007734778589	8.96738470427889\\
0.00570260572291088	8.95011494930778\\
0.00580443796796286	8.93289503453773\\
0.00590627021301484	8.91572476836917\\
0.00600810245806682	8.89860396012236\\
0.0061099347031188	8.88153242003209\\
0.00621176694817078	8.8645099592424\\
0.00631359919322276	8.84753638980137\\
0.00641543143827474	8.83061152465596\\
0.00651726368332672	8.81373517764682\\
0.0066190959283787	8.79690716350316\\
0.00672092817343068	8.78012729783772\\
0.00682276041848266	8.76339539714166\\
0.00692459266353464	8.74671127877959\\
0.00702642490858662	8.73007476098456\\
0.0071282571536386	8.71348566285311\\
0.00723008939869058	8.69694380434035\\
0.00733192164374256	8.6804490062551\\
0.00743375388879454	8.664001090255\\
0.00753558613384652	8.64759987884172\\
0.0076374183788985	8.63124519535616\\
0.00773925062395048	8.61493686397369\\
0.00784108286900246	8.59867470969942\\
0.00794291511405444	8.58245855836353\\
0.00804474735910642	8.56628823661656\\
0.0081465796041584	8.55016357192483\\
0.00824841184921038	8.53408439256582\\
0.00835024409426236	8.51805052762356\\
0.00845207633931434	8.50206180698415\\
0.00855390858436632	8.4861180613312\\
0.0086557408294183	8.47021912214139\\
0.00875757307447028	8.45436482167995\\
0.00885940531952226	8.43855499299632\\
0.00896123756457424	8.42278946991968\\
0.00906306980962622	8.40706808705465\\
0.0091649020546782	8.39139067977689\\
0.00926673429973018	8.37575708422883\\
0.00936856654478216	8.36016713731537\\
0.00947039878983414	8.34462067669966\\
0.00957223103488612	8.32911754079881\\
0.0096740632799381	8.31365756877975\\
0.00977589552499008	8.29824060055505\\
0.00987772777004206	8.28286647677873\\
0.00997956001509404	8.2675350388422\\
0.010081392260146	8.25224612887015\\
0.010183224505198	8.23699958971646\\
0.01028505675025	8.2217952649602\\
0.010386888995302	8.20663299890159\\
0.0104887212403539	8.19151263655804\\
0.0105905534854059	8.17643402366016\\
0.0106923857304579	8.16139700664784\\
0.0107942179755099	8.14640143266635\\
0.0108960502205619	8.13144714956244\\
0.0109978824656138	8.11653400588048\\
0.0110997147106658	8.10166185085864\\
0.0112015469557178	8.08683053442507\\
0.0113033792007698	8.07203990719411\\
0.0114052114458218	8.05728982046253\\
0.0115070436908737	8.0425801262058\\
0.0116088759359257	8.02791067707438\\
0.0117107081809777	8.01328132639001\\
0.0118125404260297	7.99869192814206\\
0.0119143726710817	7.98414233698388\\
0.0120162049161336	7.96963240822918\\
0.0121180371611856	7.95516199784843\\
0.0122198694062376	7.94073096246532\\
0.0123217016512896	7.92633915935314\\
0.0124235338963416	7.91198644643131\\
0.0125253661413935	7.89767268226185\\
0.0126271983864455	7.88339772604589\\
0.0127290306314975	7.86916143762025\\
0.0128308628765495	7.85496367745392\\
0.0129326951216015	7.84080430664472\\
0.0130345273666534	7.82668318691584\\
0.0131363596117054	7.81260018061253\\
0.0132381918567574	7.79855515069869\\
0.0133400241018094	7.78454796075354\\
0.0134418563468614	7.77057847496835\\
0.0135436885919133	7.7566465581431\\
0.0136455208369653	7.74275207568325\\
0.0137473530820173	7.72889489359645\\
0.0138491853270693	7.71507487848932\\
0.0139510175721213	7.70129189756429\\
0.0140528498171732	7.68754581861632\\
0.0141546820622252	7.67383651002981\\
0.0142565143072772	7.66016384077539\\
0.0143583465523292	7.64652768040685\\
0.0144601787973812	7.63292789905796\\
0.0145620110424331	7.61936436743945\\
0.0146638432874851	7.60583695683585\\
0.0147656755325371	7.59234553910254\\
0.0148675077775891	7.57888998666262\\
0.0149693400226411	7.56547017250396\\
0.015071172267693	7.55208597017618\\
0.015173004512745	7.53873725378764\\
0.015274836757797	7.52542389800254\\
0.015376669002849	7.51214577803794\\
0.015478501247901	7.49890276966084\\
0.0155803334929529	7.48569474918526\\
0.0156821657380049	7.47252159346941\\
0.0157839979830569	7.45938317991273\\
0.0158858302281089	7.44627938645313\\
0.0159876624731609	7.43321009156409\\
0.0160894947182128	7.42017517425187\\
0.0161913269632648	7.40717451405268\\
0.0162931592083168	7.39420799102996\\
0.0163949914533688	7.38127548577155\\
0.0164968236984208	7.36837687938697\\
0.0165986559434727	7.35551205350468\\
0.0167004881885247	7.34268089026936\\
0.0168023204335767	7.32988327233924\\
0.0169041526786287	7.31711908288337\\
0.0170059849236807	7.304388205579\\
0.0171078171687326	7.29169052460887\\
0.0172096494137846	7.27902592465867\\
0.0173114816588366	7.26639429091432\\
0.0174133139038886	7.25379550905943\\
0.0175151461489406	7.2412294652727\\
0.0176169783939925	7.22869604622534\\
0.0177188106390445	7.21619513907853\\
0.0178206428840965	7.20372663148086\\
0.0179224751291485	7.19129041156582\\
0.0180243073742005	7.17888636794931\\
0.0181261396192524	7.16651438972708\\
0.0182279718643044	7.15417436647233\\
0.0183298041093564	7.1418661882332\\
0.0184316363544084	7.12958974553034\\
0.0185334685994604	7.11734492935445\\
0.0186353008445123	7.10513163116389\\
0.0187371330895643	7.09294974288226\\
0.0188389653346163	7.080799156896\\
0.0189407975796683	7.06867976605205\\
0.0190426298247203	7.05659146365543\\
0.0191444620697722	7.04453414346696\\
0.0192462943148242	7.03250769970084\\
0.0193481265598762	7.02051202702244\\
0.0194499588049282	7.00854702054587\\
0.0195517910499802	6.9966125758318\\
0.0196536232950321	6.98470858888511\\
0.0197554555400841	6.97283495615264\\
0.0198572877851361	6.96099157452095\\
0.0199591200301881	6.94917834131408\\
0.0200609522752401	6.93739515429131\\
0.020162784520292	6.92564191164496\\
0.020264616765344	6.91391851199819\\
0.020366449010396	6.90222485440281\\
0.020468281255448	6.89056083833711\\
0.0205701135005	6.87892636370371\\
0.0206719457455519	6.86732133082737\\
0.0207737779906039	6.85574564045291\\
0.0208756102356559	6.84419919374307\\
0.0209774424807079	6.83268189227637\\
0.0210792747257599	6.82119363804506\\
0.0211811069708118	6.809734333453\\
0.0212829392158638	6.79830388131359\\
0.0213847714609158	6.78690218484774\\
0.0214866037059678	6.7755291476818\\
0.0215884359510198	6.76418467384548\\
0.0216902681960717	6.75286866776993\\
0.0217921004411237	6.74158103428563\\
0.0218939326861757	6.73032167862042\\
0.0219957649312277	6.71909050639753\\
0.0220975971762797	6.7078874236336\\
0.0221994294213316	6.69671233673668\\
0.0223012616663836	6.68556515250429\\
0.0224030939114356	6.67444577812152\\
0.0225049261564876	6.66335412115903\\
0.0226067584015396	6.65229008957117\\
0.0227085906465915	6.64125359169406\\
0.0228104228916435	6.63024453624369\\
0.0229122551366955	6.61926283231406\\
0.0230140873817475	6.60830838937524\\
0.0231159196267995	6.59738111727157\\
0.0232177518718514	6.58648092621976\\
0.0233195841169034	6.57560772680709\\
0.0234214163619554	6.56476142998952\\
0.0235232486070074	6.55394194708991\\
0.0236250808520594	6.54314918979619\\
0.0237269130971113	6.53238307015958\\
0.0238287453421633	6.52164350059276\\
0.0239305775872153	6.51093039386812\\
0.0240324098322673	6.50024366311597\\
0.0241342420773193	6.4895832218228\\
0.0242360743223712	6.47894898382949\\
0.0243379065674232	6.46834086332963\\
0.0244397388124752	6.45775877486773\\
0.0245415710575272	6.44720263333754\\
0.0246434033025792	6.43667235398029\\
0.0247452355476311	6.42616785238307\\
0.0248470677926831	6.41568904447705\\
0.0250507322827871	6.39480817517386\\
0.025254396772891	6.37402908033889\\
0.025458061262995	6.35335109963954\\
0.025661725753099	6.33277357809001\\
0.0258653902432029	6.31229586599942\\
0.0260690547333069	6.29191731892051\\
0.0262727192234108	6.27163729759896\\
0.0264763837135148	6.25145516792323\\
0.0266800482036188	6.23137030087504\\
0.0268837126937227	6.21138207248031\\
0.0270873771838267	6.1914898637607\\
0.0272910416739306	6.17169306068572\\
0.0274947061640346	6.15199105412534\\
0.0276983706541386	6.1323832398031\\
0.0279020351442425	6.11286901824979\\
0.0281056996343465	6.09344779475768\\
0.0283093641244505	6.07411897933511\\
0.0285130286145544	6.05488198666179\\
0.0287166931046584	6.0357362360444\\
0.0289203575947623	6.01668115137282\\
0.0291240220848663	5.99771616107677\\
0.0293276865749702	5.97884069808295\\
0.0295313510650742	5.96005419977265\\
0.0297350155551782	5.94135610793983\\
0.0299386800452821	5.92274586874965\\
0.0301423445353861	5.90422293269745\\
0.03034600902549	5.88578675456819\\
0.030549673515594	5.86743679339635\\
0.030753338005698	5.84917251242623\\
0.0309570024958019	5.83099337907268\\
0.0311606669859059	5.8128988648823\\
0.0313643314760098	5.79488844549503\\
0.0315679959661138	5.77696160060616\\
0.0317716604562178	5.75911781392874\\
0.0319753249463217	5.74135657315642\\
0.0321789894364257	5.7236773699267\\
0.0323826539265296	5.70607969978448\\
0.0325863184166336	5.68856306214617\\
0.0327899829067376	5.67112696026401\\
0.0329936473968415	5.65377090119091\\
0.0331973118869455	5.63649439574558\\
0.0334009763770494	5.61929695847804\\
0.0336046408671534	5.60217810763559\\
0.0338083053572574	5.58513736512898\\
0.0340119698473613	5.56817425649909\\
0.0342156343374653	5.5512883108839\\
0.0344192988275693	5.53447906098579\\
0.0346229633176732	5.51774604303923\\
0.0348266278077772	5.50108879677877\\
0.0350302922978811	5.48450686540742\\
0.0352339567879851	5.46799979556531\\
0.035437621278089	5.4515671372987\\
0.035641285768193	5.43520844402934\\
0.035844950258297	5.41892327252409\\
0.0360486147484009	5.40271118286495\\
0.0362522792385049	5.38657173841931\\
0.0364559437286088	5.37050450581054\\
0.0366596082187128	5.35450905488894\\
0.0368632727088168	5.33858495870293\\
0.0370669371989207	5.32273179347054\\
0.0372706016890247	5.30694913855126\\
0.0374742661791286	5.29123657641808\\
0.0376779306692326	5.27559369262992\\
0.0378815951593366	5.26002007580429\\
0.0380852596494405	5.24451531759023\\
0.0382889241395445	5.22907901264155\\
0.0384925886296485	5.21371075859035\\
0.0386962531197524	5.19841015602077\\
0.0388999176098564	5.18317680844306\\
0.0391035820999603	5.16801032226791\\
0.0393072465900643	5.15291030678097\\
0.0395109110801682	5.13787637411774\\
0.0397145755702722	5.12290813923865\\
0.0399182400603762	5.10800521990438\\
0.0401219045504801	5.09316723665151\\
0.0403255690405841	5.07839381276829\\
0.040529233530688	5.0636845742708\\
0.040732898020792	5.04903914987925\\
0.040936562510896	5.03445717099454\\
0.0411402270009999	5.0199382716751\\
0.0413438914911039	5.0054820886139\\
0.0415475559812079	4.99108826111573\\
0.0417512204713118	4.97675643107472\\
0.0419548849614158	4.96248624295204\\
0.0421585494515197	4.94827734375386\\
0.0423622139416237	4.93412938300952\\
0.0425658784317277	4.92004201274994\\
0.0427695429218316	4.90601488748618\\
0.0429732074119356	4.89204766418829\\
0.0431768719020395	4.87814000226433\\
0.0433805363921435	4.86429156353959\\
0.0435842008822475	4.85050201223608\\
0.0437878653723514	4.8367710149521\\
0.0439915298624554	4.82309824064218\\
0.0441951943525593	4.80948336059705\\
0.0443988588426633	4.7959260484239\\
0.0446025233327672	4.78242598002685\\
0.0448061878228712	4.76898283358755\\
0.0450098523129752	4.75559628954603\\
0.0452135168030791	4.74226603058166\\
0.0454171812931831	4.72899174159439\\
0.0456208457832871	4.71577310968611\\
0.045824510273391	4.70260982414223\\
0.046028174763495	4.68950157641338\\
0.0462318392535989	4.67644806009738\\
0.0464355037437029	4.66344897092128\\
0.0466391682338069	4.65050400672368\\
0.0468428327239108	4.63761286743715\\
0.0470464972140148	4.62477525507081\\
0.0472501617041187	4.61199087369318\\
0.0474538261942227	4.59925942941505\\
0.0476574906843267	4.58658063037264\\
0.0478611551744306	4.57395418671085\\
0.0480648196645346	4.5613798105667\\
0.0482684841546385	4.54885721605292\\
0.0484721486447425	4.5363861192417\\
0.0488794776249504	4.51159729271666\\
0.0492868066051583	4.48701109815064\\
0.0496941355853663	4.46262533303996\\
0.0501014645655742	4.43843782472492\\
0.0505087935457821	4.41444642990583\\
0.05091612252599	4.39064903416819\\
0.0513234515061979	4.3670435515168\\
0.0517307804864059	4.34362792391865\\
0.0521381094666138	4.32040012085428\\
0.0523783370219644	4.3067884610789\\
0.052618564577315	4.29324102654924\\
0.0528587921326655	4.27975741384607\\
0.0530990196880161	4.26633722271272\\
0.0533392472433667	4.25298005602533\\
0.0535794747987173	4.23968551976351\\
0.0538197023540679	4.22645322298126\\
0.0540599299094185	4.21328277777825\\
0.054300157464769	4.20017379927135\\
0.0545403850201196	4.18712590556656\\
0.0547806125754702	4.17413871773119\\
0.0550208401308208	4.16121185976629\\
0.055501295241522	4.13553764395817\\
0.0559817503522231	4.11010030779961\\
0.0564622054629243	4.08489694617708\\
0.0569426605736255	4.0599246983766\\
0.0574231156843267	4.03518074727195\\
0.0579035707950278	4.01066231853013\\
0.058384025905729	3.98636667983364\\
0.0588644810164302	3.9622911401193\\
0.0593449361271313	3.93843304883295\\
0.0598253912378325	3.91478979519998\\
0.0603058463485337	3.89135880751101\\
0.0607863014592349	3.86813755242255\\
0.061266756569936	3.84512353427221\\
0.0617472116806372	3.82231429440817\\
0.0622276667913384	3.79970741053243\\
0.0627081219020395	3.77730049605771\\
0.0631885770127407	3.75509119947754\\
0.0636690321234419	3.7330772037493\\
0.064149487234143	3.71125622568984\\
0.0646299423448442	3.68962601538347\\
0.0651103974555454	3.66818435560199\\
0.0655908525662466	3.64692906123643\\
0.0660713076769477	3.62585797874037\\
0.0665517627876489	3.60496898558438\\
0.0670322178983501	3.58425998972155\\
0.0675126730090512	3.56372892906359\\
0.0679931281197524	3.54337377096756\\
0.0684735832304536	3.52319251173268\\
0.0689540383411548	3.5031831761073\\
0.0694344934518559	3.48334381680547\\
0.0699149485625571	3.46367251403323\\
0.0703954036732583	3.4441673750241\\
0.0708758587839594	3.42482653358379\\
0.0713563138946606	3.40564814964383\\
0.0718367690053618	3.38663040882383\\
0.072317224116063	3.3677715220024\\
0.0727976792267641	3.34906972489631\\
0.0732781343374653	3.33052327764787\\
0.0737585894481665	3.31213046442026\\
0.0742390445588676	3.29388959300064\\
0.0747194996695688	3.27579899441092\\
0.07519995478027	3.257857022526\\
0.0756804098909711	3.24006205369926\\
0.0761608650016723	3.22241248639525\\
0.0766413201123735	3.20490674082931\\
0.0771217752230747	3.18754325861406\\
0.0776022303337758	3.17032050241257\\
0.078082685444477	3.15323695559804\\
0.0785631405551782	3.13629112191992\\
0.0790435956658793	3.11948152517631\\
0.0795240507765805	3.10280670889238\\
0.0800045058872817	3.08626523600496\\
0.0804849609979829	3.06985568855282\\
0.080965416108684	3.05357666737287\\
0.0814458712193852	3.03742679180183\\
0.0819263263300864	3.02140469938352\\
0.0824067814407875	3.00550904558147\\
0.0828872365514887	2.98973850349686\\
0.0833676916621899	2.97409176359158\\
0.083848146772891	2.9585675334164\\
0.0848090569942934	2.92788151630704\\
0.0857699672156957	2.89767044433012\\
0.0867308774370981	2.86792456648255\\
0.0876917876585004	2.83863438072767\\
0.0886526978799028	2.809790626406\\
0.0896136081013051	2.78138427691448\\
0.0905745183227074	2.75340653264345\\
0.0915354285441098	2.72584881416108\\
0.0924963387655121	2.69870275563532\\
0.0934572489869145	2.67196019848401\\
0.0944181592083168	2.64561318524411\\
0.0953790694297191	2.61965395365158\\
0.0963399796511215	2.59407493092338\\
0.0973008898725238	2.56886872823413\\
0.0982618000939262	2.5440281353796\\
0.0992227103153285	2.51954611561995\\
0.100183620536731	2.49541580069583\\
0.101144530758133	2.47163048601078\\
0.102105440979536	2.44818362597351\\
0.103066351200938	2.42506882949418\\
0.10402726142234	2.40227985562875\\
0.104988171643743	2.37981060936592\\
0.105949081865145	2.3576551375514\\
0.106909992086547	2.33580762494429\\
0.10787090230795	2.31426239040084\\
0.108831812529352	2.2930138831808\\
0.109792722750754	2.27205667937198\\
0.110753632972157	2.25138547842856\\
0.111714543193559	2.23099509981926\\
0.112675453414961	2.21088047978118\\
0.113636363636364	2.19103666817565\\
0.114565846540504	2.17209497629579\\
0.115495329444644	2.15339785558995\\
0.116424812348784	2.13494111363915\\
0.117354295252924	2.11672064747357\\
0.119213261061205	2.08097256424945\\
0.121072226869485	2.04612248615576\\
0.122931192677766	2.01214058549628\\
0.124790158486046	1.97899826279639\\
0.126649124294326	1.9466680866094\\
0.128508090102607	1.91512373673673\\
0.130367055910887	1.88433995064231\\
0.132226021719167	1.85429247285761\\
0.134084987527448	1.82495800718795\\
0.135943953335728	1.79631417154431\\
0.137802919144009	1.768339455237\\
0.139661884952289	1.74101317857911\\
0.141520850760569	1.71431545465804\\
0.14337981656885	1.68822715314311\\
0.14523878237713	1.66272986600627\\
0.14709774818541	1.63780587504119\\
0.148956713993691	1.61343812107377\\
0.150815679801971	1.58961017476408\\
0.152674645610252	1.5663062089064\\
0.154533611418532	1.54351097214025\\
0.156392577226812	1.52120976399076\\
0.158251543035093	1.49938841116217\\
0.161969474651653	1.45713108014634\\
0.165687406268214	1.41663530774177\\
0.169405337884775	1.37780452647173\\
0.173123269501336	1.34054869650485\\
0.176507610612048	1.30793397530838\\
0.17989195172276	1.27649517903631\\
0.183276292833472	1.24617644899563\\
0.186660633944184	1.21692520427411\\
0.190044975054896	1.18869191361245\\
0.193429316165608	1.16142988558743\\
0.196813657276319	1.13509507544524\\
0.200197998387031	1.10964590709203\\
0.206966680608455	1.0612495620992\\
0.213735362829879	1.01595168198582\\
0.220504045051303	0.973493306673268\\
0.227272727272727	0.933641975308642\\
0.234241228914911	0.895117321233818\\
0.241209730557094	0.858928838477026\\
0.248178232199278	0.824891385426402\\
0.255146733841462	0.792837804185837\\
0.262115235483645	0.762616864368055\\
0.269083737125829	0.734091476035127\\
0.283020740410196	0.681640548222953\\
0.29749282803492	0.632909195892904\\
0.311964915659644	0.589222790843279\\
0.326437003284367	0.54990824905373\\
0.340909090909091	0.514401105324689\\
0.372255513772106	0.448379683032317\\
0.40360193663512	0.394298583510979\\
0.429073695590287	0.357246234805638\\
0.454545454545455	0.325181402848697\\
0.486207973892813	0.29100239058826\\
0.517870493240172	0.261941969477674\\
0.543026155710995	0.241848123884587\\
0.568181818181818	0.22398074876209\\
0.595588861487925	0.20667824352791\\
0.622995904794032	0.19130588286987\\
0.652407043306107	0.176642130972918\\
0.681818181818182	0.163601946998378\\
0.709128195871776	0.152744411378415\\
0.73643820992537	0.142932922008055\\
0.765946377689958	0.133357670390829\\
0.795454545454545	0.124713339689247\\
0.858835898298383	0.108770576200175\\
0.909090909090909	0.0982063144225306\\
0.970028668919035	0.087339192539875\\
1.02272727272727	0.0793325574915176\\
1.08253184976272	0.0715112396626864\\
1.13636363636364	0.0654195501730103\\
1.19265478485244	0.0598459663165219\\
1.25	0.0548696844993141\\
1.30683307969073	0.050525992913816\\
1.36363636363636	0.0466802978280159\\
1.42271300226461	0.0431284537208234\\
1.47727272727273	0.0401963308390569\\
1.53864486610389	0.0372417702592269\\
1.59090909090909	0.0349751416348711\\
1.64675226434789	0.0327745977482763\\
1.70454545454545	0.0307089062172846\\
1.76173667731482	0.0288511740420461\\
1.81818181818182	0.0271781855753465\\
1.87504390770765	0.025635777291621\\
1.93181818181818	0.024223133092103\\
1.99278078606142	0.0228324503136016\\
2.04545454545455	0.0217250790002873\\
2.09959282232283	0.0206688071139408\\
2.15909090909091	0.0195944277334024\\
2.21871327307329	0.0185996984775522\\
2.27272727272727	0.0177625108263237\\
2.31561424693495	0.0171373961206381\\
2.38636363636364	0.0161759840111761\\
2.44212630941218	0.0154741124780603\\
2.5	0.014792899408284\\
};
\addlegendentry{$\mu\text{ = 0.1}$}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.42857142857143\\
0.0260690547333069	1.32782910927291\\
0.0521381094666138	1.23737931495971\\
0.0828872365514887	1.1420881210276\\
0.113636363636364	1.05739521238413\\
0.14337981656885	0.984128101486531\\
0.173123269501336	0.918220352214556\\
0.227272727272727	0.814109957708574\\
0.283020740410196	0.724390386522152\\
0.340909090909091	0.646059381018669\\
0.40360193663512	0.574742261050611\\
0.454545454545455	0.525141050282101\\
0.517870493240172	0.471949818196116\\
0.568181818181818	0.435246207011729\\
0.622995904794032	0.399927289996001\\
0.681818181818182	0.366603185595568\\
0.73643820992537	0.339253347718486\\
0.795454545454545	0.313005238310806\\
0.858835898298383	0.288069476162826\\
0.909090909090909	0.270356538670242\\
0.970028668919035	0.250986398506411\\
1.02272727272727	0.235865804331632\\
1.08253184976272	0.220304537980572\\
1.13636363636364	0.207577688461915\\
1.19265478485244	0.195413798138781\\
1.25	0.184089414858646\\
1.30683307969073	0.173810311447449\\
1.36363636363636	0.164373459605271\\
1.42271300226461	0.15535151032319\\
1.47727272727273	0.147663233685348\\
1.53864486610389	0.139677879440969\\
1.59090909090909	0.133377425044092\\
1.64675226434789	0.127105267464317\\
1.70454545454545	0.121068749754325\\
1.76173667731482	0.115508740281619\\
1.81818181818182	0.110388510211263\\
1.87504390770765	0.105567141628254\\
1.93181818181818	0.101061624323994\\
1.99278078606142	0.0965374983484523\\
2.04545454545455	0.0928687338274637\\
2.09959282232283	0.0893116879153336\\
2.15909090909091	0.0856331876625527\\
2.21871327307329	0.0821703569958145\\
2.27272727272727	0.0792114393663085\\
2.31561424693495	0.0769744274406486\\
2.38636363636364	0.0734858721892413\\
2.44212630941218	0.070900738981094\\
2.5	0.068359375\\
};
\addlegendentry{$\mu\text{ = 0.7}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.0521381094666138	0.622630705746971\\
0.113636363636364	0.576076175362031\\
0.173123269501336	0.535840308667054\\
0.227272727272727	0.502770083102493\\
0.283020740410196	0.471822306225595\\
0.340909090909091	0.442615454961134\\
0.40360193663512	0.41394151339538\\
0.454545454545455	0.392644672796106\\
0.517870493240172	0.368387325254127\\
0.568181818181818	0.350682284748219\\
0.622995904794032	0.332807378473192\\
0.681818181818182	0.315104166666667\\
0.73643820992537	0.299900680882994\\
0.795454545454545	0.28467797274777\\
0.858835898298383	0.269585048461086\\
0.909090909090909	0.258454966180135\\
0.970028668919035	0.24585965678126\\
1.02272727272727	0.235695154614074\\
1.08253184976272	0.224905401806692\\
1.13636363636364	0.215814506539834\\
1.19265478485244	0.20688542869632\\
1.25	0.198347107438017\\
1.30683307969073	0.190396116826559\\
1.36363636363636	0.18291761148904\\
1.42271300226461	0.175597737463268\\
1.47727272727273	0.169220907872502\\
1.53864486610389	0.162454358326331\\
1.59090909090909	0.157006920415225\\
1.64675226434789	0.151483786518996\\
1.70454545454545	0.14606911121171\\
1.76173667731482	0.140991673271289\\
1.81818181818182	0.136235691499343\\
1.87504390770765	0.131683816444502\\
1.93181818181818	0.127362834963379\\
1.99278078606142	0.122955681264384\\
2.04545454545455	0.119329388560158\\
2.09959282232283	0.115766926875533\\
2.15909090909091	0.112032714787238\\
2.21871327307329	0.108469058680688\\
2.27272727272727	0.105385397009726\\
2.31561424693495	0.103029676366754\\
2.38636363636364	0.0993126090078999\\
2.44212630941218	0.0965228614720291\\
2.5	0.09375\\
};
\addlegendentry{$\mu\text{ = 1.5}$}

\end{axis}
\end{tikzpicture}%

==> parShape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.35,
height=3.566in*0.35,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={pdf},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0521381094666138	0.949197764592888\\
0.113636363636364	0.892582472320324\\
0.173123269501336	0.841033934620723\\
0.227272727272727	0.796703469893462\\
0.283020740410196	0.753504159712294\\
0.340909090909091	0.711123552863687\\
0.40360193663512	0.667909938836991\\
0.454545454545455	0.634736418940282\\
0.517870493240172	0.595787932468938\\
0.568181818181818	0.566554602089466\\
0.622995904794032	0.536335219011617\\
0.681818181818182	0.505696707437473\\
0.73643820992537	0.478816325142872\\
0.795454545454545	0.451376017368787\\
0.858835898298383	0.423654972849527\\
0.909090909090909	0.402890321529133\\
0.970028668919035	0.379072170358256\\
1.02272727272727	0.359612839264404\\
1.08253184976272	0.338736808324252\\
1.13636363636364	0.320984117148753\\
1.19265478485244	0.303414693172883\\
1.25	0.28650479686019\\
1.30683307969073	0.270675909495091\\
1.36363636363636	0.255729159913101\\
1.42271300226461	0.241059134971562\\
1.47727272727273	0.228259365799635\\
1.53864486610389	0.214671813456581\\
1.59090909090909	0.203740309055707\\
1.64675226434789	0.1926746499041\\
1.70454545454545	0.18185502876825\\
1.76173667731482	0.171746336708583\\
1.81818181818182	0.162320611181848\\
1.87504390770765	0.153348233527701\\
1.93181818181818	0.14488453243724\\
1.99278078606142	0.136315832739447\\
2.04545454545455	0.129321394163806\\
2.09959282232283	0.122506299929621\\
2.15909090909091	0.115430009726641\\
2.21871327307329	0.108748949038559\\
2.27272727272727	0.103030803461764\\
2.31561424693495	0.0987055358047232\\
2.38636363636364	0.0919634892790509\\
2.44212630941218	0.0869757174190253\\
2.5	0.0820849986238988\\
};
\addlegendentry{$\sigma\text{ = 0}$}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0521381094666138	0.903346772190722\\
0.113636363636364	0.806330695543524\\
0.173123269501336	0.726628957561482\\
0.227272727272727	0.663923182441701\\
0.283020740410196	0.607480925799928\\
0.340909090909091	0.556162022407354\\
0.40360193663512	0.507588860416025\\
0.454545454545455	0.47265625\\
0.517870493240172	0.434040807620813\\
0.568181818181818	0.406637261079605\\
0.622995904794032	0.379634044681803\\
0.681818181818182	0.35354273192111\\
0.73643820992537	0.331651016209498\\
0.795454545454545	0.310206697644608\\
0.858835898298383	0.289412908529205\\
0.909090909090909	0.27437641723356\\
0.970028668919035	0.257664689925991\\
1.02272727272727	0.244413584143416\\
1.08253184976272	0.230577377694539\\
1.13636363636364	0.219103666817564\\
1.19265478485244	0.207998152736883\\
1.25	0.197530864197531\\
1.30683307969073	0.187917687313593\\
1.36363636363636	0.178994082840237\\
1.42271300226461	0.170371151931162\\
1.47727272727273	0.162949246696406\\
1.53864486610389	0.155165833141202\\
1.59090909090909	0.14896891351185\\
1.64675226434789	0.142749111373138\\
1.70454545454545	0.136713508932985\\
1.76173667731482	0.131109893532942\\
1.81818181818182	0.125910509885536\\
1.87504390770765	0.120979291488234\\
1.93181818181818	0.116339162309957\\
1.99278078606142	0.111647804172264\\
2.04545454545455	0.107819113388282\\
2.09959282232283	0.104085613635928\\
2.15909090909091	0.100201852906164\\
2.21871327307329	0.0965240238202819\\
2.27272727272727	0.0933641975308642\\
2.31561424693495	0.0909645144756949\\
2.38636363636364	0.0872032791315707\\
2.44212630941218	0.0844007672090871\\
2.5	0.0816326530612245\\
};
\addlegendentry{$\sigma\text{ = 1}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0260690547333069	0.926596963821372\\
0.0521381094666138	0.861754223689036\\
0.0828872365514887	0.794471254013273\\
0.113636363636364	0.735509649802433\\
0.173123269501336	0.640196212257068\\
0.227272727272727	0.570044885842334\\
0.283020740410196	0.510264210088325\\
0.340909090909091	0.458491654622522\\
0.40360193663512	0.411613184130603\\
0.454545454545455	0.3791055004292\\
0.517870493240172	0.34428350774639\\
0.568181818181818	0.320248595923855\\
0.622995904794032	0.29708980431148\\
0.681818181818182	0.275187691979535\\
0.73643820992537	0.257155833117181\\
0.795454545454545	0.239784848637591\\
0.858835898298383	0.22320529292135\\
0.909090909090909	0.211371528032064\\
0.970028668919035	0.198365572332321\\
1.02272727272727	0.188157622655359\\
1.08253184976272	0.177593193785375\\
1.13636363636364	0.168902188397729\\
1.19265478485244	0.160547082045783\\
1.25	0.152720709664243\\
1.30683307969073	0.145572036241355\\
1.36363636363636	0.138967499344169\\
1.42271300226461	0.132612148622737\\
1.47727272727273	0.127161353624786\\
1.53864486610389	0.121462618580714\\
1.59090909090909	0.116937089481306\\
1.64675226434789	0.112404089485212\\
1.70454545454545	0.108013097321256\\
1.76173667731482	0.103942209720408\\
1.81818181818182	0.100169098120413\\
1.87504390770765	0.0965934198095588\\
1.93181818181818	0.0932305732747246\\
1.99278078606142	0.0898315459485225\\
2.04545454545455	0.0870576595063134\\
2.09959282232283	0.0843523162999804\\
2.15909090909091	0.0815370939198621\\
2.21871327307329	0.0788696466804542\\
2.27272727272727	0.0765762818150362\\
2.31561424693495	0.0748333651764218\\
2.38636363636364	0.072098866960346\\
2.44212630941218	0.0700588551391469\\
2.5	0.0680413817439772\\
};
\addlegendentry{$\sigma\text{ = 2}$}

\end{axis}
\end{tikzpicture}%

==> scatter_hard_restart.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.65,
height=3.566in*0.4,
at={(0.758in,0.481in)},
scale only axis,
xmin=16.5,
xmax=24,
ymin=16.5,
ymax=24,
xtick={19,22},
xticklabels={ $e^{19}$, $e^{22}$},
ytick={19,22},
yticklabels={$e^{19}$, $e^{22}$},
y label style={at={(axis description cs:0.08,.5)},anchor=south},
ylabel=no restart,
x label style={at={(axis description cs:0.53,.0)},anchor=south},
xlabel=static restart,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=x, mark options={}, mark size=1.500pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
19.5604719619599	19.5007901021424\\
17.519616228661	18.5207360965049\\
18.1229525756381	18.1359011912451\\
23.4252039246038	23.3504188750641\\
17.6533707334571	17.9793489447532\\
18.2579588064381	18.4212008058967\\
17.6151038405536	17.7588801859479\\
23.2873615738876	24.1705334588894\\
18.3527096133461	18.1344577316212\\
17.5359278900936	17.4356165372363\\
17.4174544030363	17.8008269454005\\
22.3553729342425	22.6576676614715\\
17.2147934251125	17.3810240527718\\
17.6556013926804	17.8117854863383\\
16.573052706135	17.0997070708727\\
17.9005258305455	18.010790871296\\
21.7014821924752	22.1745067168123\\
19.998506945499	20.1781213733315\\
16.9109610710814	17.0560013088835\\
18.9081513321738	18.9397372713023\\
18.4305752813679	18.4846811238804\\
20.0104629718737	20.1353783553965\\
17.4833195717566	17.7995236883043\\
20.1922391472391	19.8670463290629\\
22.1682683499822	22.2853329654235\\
19.3977729294802	19.6033262758438\\
17.525300184888	17.3276072451285\\
17.4241600280154	17.5430816208574\\
18.1392240406829	18.4565126715563\\
19.0095346442117	19.4884261917209\\
19.1647848525525	19.4388050189185\\
17.2335094720605	17.1199484231743\\
17.5015497967325	18.0484849609618\\
};
\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
16	16\\
24	24\\
};
\addlegendentry{identity}
\end{axis}
\end{tikzpicture}%

==> weibScale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.35,
height=3.566in*0.35,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={pdf},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.00229677278461772	20.2217765966038\\
0.00239654683701422	19.9225082288891\\
0.00249632088941072	19.63841119398\\
0.00259609494180722	19.3681433456757\\
0.00269586899420372	19.1105276216453\\
0.00279564304660022	18.8645264752835\\
0.00289541709899672	18.6292210243164\\
0.00299519115139322	18.403793915953\\
0.00309496520378972	18.1875151462458\\
0.00319473925618621	17.979730246877\\
0.00329451330858271	17.7798503835755\\
0.00339428736097921	17.5873440090791\\
0.00349406141337571	17.4017297886595\\
0.00359383546577221	17.2225705738651\\
0.00369360951816871	17.0494682447389\\
0.00379338357056521	16.8820592755564\\
0.00389315762296171	16.7200109064506\\
0.00399293167535821	16.5630178249095\\
0.00409270572775471	16.4107992783361\\
0.00419247978015121	16.2630965526461\\
0.00429225383254771	16.1196707629874\\
0.0043920278849442	15.9803009116585\\
0.0044918019373407	15.8447821756352\\
0.0045915759897372	15.7129243921107\\
0.0046913500421337	15.5845507153882\\
0.0047911240945302	15.4594964225387\\
0.0048908981469267	15.3376078486205\\
0.0049906721993232	15.2187414350706\\
0.0050904462517197	15.1027628772366\\
0.0051902203041162	14.9895463589963\\
0.0052899943565127	14.8789738640767\\
0.0053897684089092	14.7709345550975\\
0.0054895424613057	14.6653242125571\\
0.0055893165137022	14.5620447269982\\
0.00568909056609869	14.4610036384601\\
0.00578886461849519	14.3621137180677\\
0.00588863867089169	14.265292587247\\
0.00598841272328819	14.1704623706085\\
0.00608818677568469	14.0775493790117\\
0.00618796082808119	13.9864838197407\\
0.00628773488047769	13.8971995310718\\
0.00638750893287419	13.8096337388307\\
0.00648728298527069	13.7237268328026\\
0.00658705703766719	13.6394221610975\\
0.00668683109006369	13.5566658407822\\
0.00678660514246019	13.4754065832665\\
0.00688637919485669	13.3955955330989\\
0.00698615324725319	13.3171861189605\\
0.00708592729964968	13.2401339157758\\
0.00718570135204618	13.1643965169657\\
0.00728547540444268	13.0899334159679\\
0.00738524945683918	13.0167058962345\\
0.00748502350923568	12.9446769289942\\
0.00758479756163218	12.8738110781363\\
0.00768457161402868	12.8040744116326\\
0.00778434566642518	12.7354344189693\\
0.00788411971882168	12.6678599341101\\
0.00798389377121818	12.6013210635544\\
0.00808366782361468	12.5357891190942\\
0.00818344187601117	12.4712365549098\\
0.00828321592840767	12.4076369086736\\
0.00838298998080417	12.3449647463627\\
0.00848276403320067	12.2831956105052\\
0.00858253808559717	12.2223059716084\\
0.00868231213799367	12.1622731825392\\
0.00878208619039017	12.103075435645\\
0.00888186024278667	12.0446917224221\\
0.00898163429518317	11.9871017955523\\
0.00908140834757967	11.9302861331443\\
0.00918118239997617	11.8742259050302\\
0.00928095645237267	11.8189029409763\\
0.00938073050476917	11.7642997006809\\
0.00948050455716567	11.7103992454409\\
0.00958027860956216	11.6571852113778\\
0.00968005266195866	11.6046417841215\\
0.00977982671435516	11.5527536748584\\
0.00987960076675166	11.5015060976581\\
0.00997937481914816	11.450884747997\\
0.0100791488715447	11.4008757824044\\
0.0101789229239412	11.3514657991632\\
0.0102786969763377	11.3026418199996\\
0.0103784710287342	11.2543912727016\\
0.0104782450811307	11.2067019746124\\
0.0105780191335272	11.1595621169449\\
0.0106777931859237	11.1129602498711\\
0.0107775672383202	11.0668852683388\\
0.0108773412907167	11.0213263985758\\
0.0109771153431132	10.9762731852417\\
0.0110768893955097	10.9317154791899\\
0.0111766634479062	10.8876434258062\\
0.0112764375003027	10.8440474538925\\
0.0113762115526991	10.8009182650641\\
0.0114759856050956	10.7582468236338\\
0.0115757596574921	10.7160243469555\\
0.0116755337098886	10.6742422962042\\
0.0117753077622851	10.6328923675667\\
0.0118750818146816	10.5919664838235\\
0.0119748558670781	10.5514567863006\\
0.0120746299194746	10.5113556271717\\
0.0121744039718711	10.471655562093\\
0.0122741780242676	10.4323493431546\\
0.0123739520766641	10.3934299121299\\
0.0124737261290606	10.3548903940116\\
0.0125735001814571	10.3167240908166\\
0.0126732742338536	10.2789244756484\\
0.0127730482862501	10.2414851870048\\
0.0128728223386466	10.2044000233167\\
0.0129725963910431	10.1676629377097\\
0.0130723704434396	10.1312680329752\\
0.0131721444958361	10.0952095567432\\
0.0132719185482326	10.0594818968456\\
0.0133716926006291	10.0240795768623\\
0.0134714666530256	9.98899725184058\\
0.0135712407054221	9.95422970418104\\
0.0136710147578186	9.91977183968083\\
0.0137707888102151	9.88561868372848\\
0.0138705628626116	9.85176537764278\\
0.0139703369150081	9.81820717514924\\
0.0140701109674046	9.78493943898828\\
0.0141698850198011	9.75195763764917\\
0.0142696590721976	9.71925734222415\\
0.0143694331245941	9.68683422337767\\
0.0144692071769906	9.65468404842563\\
0.0145689812293871	9.62280267851987\\
0.0146687552817836	9.59118606593362\\
0.0147685293341801	9.55983025144335\\
0.0148683033865766	9.52873136180322\\
0.0149680774389731	9.49788560730805\\
0.0150678514913696	9.46728927944131\\
0.0151676255437661	9.43693874860451\\
0.0152673995961626	9.40683046192462\\
0.0153671736485591	9.37696094113652\\
0.0154669477009556	9.34732678053726\\
0.0155667217533521	9.31792464500932\\
0.0156664958057486	9.28875126811011\\
0.0157662698581451	9.25980345022512\\
0.0158660439105416	9.23107805678213\\
0.0159658179629381	9.20257201652413\\
0.0160655920153346	9.17428231983867\\
0.0161653660677311	9.14620601714148\\
0.0162651401201276	9.11834021731221\\
0.0163649141725241	9.09068208618031\\
0.0164646882249206	9.06322884505923\\
0.0165644622773171	9.035977769327\\
0.0166642363297136	9.00892618705151\\
0.0167640103821101	8.98207147765884\\
0.0168637844345066	8.955411070643\\
0.0169635584869031	8.92894244431554\\
0.0170633325392996	8.90266312459368\\
0.0171631065916961	8.8765706838254\\
0.0172628806440926	8.85066273965025\\
0.0173626546964891	8.82493695389462\\
0.0174624287488856	8.7993910315001\\
0.0175622028012821	8.77402271948393\\
0.0176619768536786	8.74882980593028\\
0.0177617509060751	8.72381011901127\\
0.0178615249584716	8.6989615260368\\
0.0179612990108681	8.67428193253206\\
0.0180610730632646	8.6497692813419\\
0.0181608471156611	8.6254215517609\\
0.0182606211680576	8.60123675868862\\
0.0183603952204541	8.57721295180879\\
0.0184601692728506	8.55334821479194\\
0.0185599433252471	8.52964066452041\\
0.0186597173776436	8.50608845033531\\
0.0187594914300401	8.48268975330434\\
0.0188592654824366	8.45944278551007\\
0.0189590395348331	8.43634578935786\\
0.0190588135872296	8.41339703690281\\
0.0191585876396261	8.3905948291951\\
0.0192583616920226	8.36793749564318\\
0.0193581357444191	8.34542339339416\\
0.0194579097968156	8.32305090673092\\
0.0195576838492121	8.30081844648535\\
0.0196574579016086	8.2787244494672\\
0.0197572319540051	8.25676737790814\\
0.0198570060064016	8.23494571892043\\
0.0199567800587981	8.21325798396982\\
0.0200565541111946	8.19170270836221\\
0.0201563281635911	8.17027845074367\\
0.0202561022159876	8.14898379261335\\
0.0203558762683841	8.12781733784895\\
0.0204556503207806	8.10677771224433\\
0.0205554243731771	8.0858635630589\\
0.0206551984255736	8.06507355857844\\
0.0207549724779701	8.04440638768699\\
0.0208547465303666	8.02386075944948\\
0.0209545205827631	8.00343540270483\\
0.0210542946351596	7.98312906566911\\
0.0211540686875561	7.96294051554858\\
0.0212538427399526	7.94286853816219\\
0.0213536167923491	7.92291193757342\\
0.0214533908447456	7.90306953573104\\
0.0215531648971421	7.8833401721186\\
0.0216529389495386	7.86372270341244\\
0.0217527130019351	7.84421600314785\\
0.0218524870543316	7.82481896139331\\
0.0219522611067281	7.80553048443245\\
0.0220520351591246	7.78634949445353\\
0.0221518092115211	7.76727492924633\\
0.0222515832639176	7.74830574190611\\
0.0223513573163141	7.7294409005445\\
0.0224511313687106	7.71067938800718\\
0.0225509054211071	7.69202020159805\\
0.0226506794735036	7.6734623528098\\
0.0227504535259001	7.6550048670607\\
0.0228502275782966	7.63664678343732\\
0.0229500016306931	7.61838715444326\\
0.0230497756830896	7.60022504575345\\
0.0231495497354861	7.58215953597409\\
0.0232493237878826	7.56418971640792\\
0.0233490978402791	7.54631469082484\\
0.0234488718926756	7.52853357523753\\
0.0235486459450721	7.51084549768214\\
0.0236484199974686	7.49324959800382\\
0.023748194049865	7.47574502764694\\
0.0238479681022616	7.45833094944991\\
0.0239477421546581	7.44100653744454\\
0.0240475162070545	7.42377097665967\\
0.024147290259451	7.40662346292914\\
0.0242470643118475	7.38956320270381\\
0.024346838364244	7.37258941286776\\
0.0244466124166405	7.35570132055821\\
0.024546386469037	7.33889816298949\\
0.0246461605214335	7.32217918728061\\
0.02474593457383	7.30554365028649\\
0.0248457086262265	7.28899081843281\\
0.024945482678623	7.27251996755419\\
0.0250452567310195	7.25613038273595\\
0.025145030783416	7.2398213581589\\
0.0252448048358125	7.22359219694758\\
0.025344578888209	7.20744221102147\\
0.0254443529406055	7.19137072094936\\
0.025544126993002	7.17537705580661\\
0.0256439010453985	7.1594605530354\\
0.025743675097795	7.14362055830774\\
0.0258434491501915	7.12785642539132\\
0.025943223202588	7.11216751601803\\
0.0260429972549845	7.09655319975509\\
0.026142771307381	7.08101285387881\\
0.0262425453597775	7.06554586325082\\
0.026342319412174	7.05015162019677\\
0.0264420934645705	7.03482952438744\\
0.026541867516967	7.01957898272218\\
0.0266416415693635	7.00439940921459\\
0.02674141562176	6.98929022488053\\
0.0268411896741565	6.97425085762822\\
0.026940963726553	6.95928074215051\\
0.0270407377789495	6.94437931981924\\
0.027140511831346	6.92954603858158\\
0.0272402858837425	6.91478035285844\\
0.027340059936139	6.90008172344474\\
0.0274398339885355	6.88544961741164\\
0.027539608040932	6.87088350801058\\
0.0276393820933285	6.85638287457915\\
0.027739156145725	6.84194720244873\\
0.0278389301981215	6.82757598285387\\
0.027938704250518	6.81326871284336\\
0.0280384783029145	6.79902489519294\\
0.028138252355311	6.78484403831965\\
0.0282380264077075	6.77072565619774\\
0.028337800460104	6.75666926827617\\
0.0284375745125005	6.74267439939757\\
0.028537348564897	6.72874057971876\\
0.0286371226172935	6.7148673446326\\
0.02873689666969	6.70105423469136\\
0.0288366707220865	6.68730079553147\\
0.028936444774483	6.67360657779957\\
0.0290362188268795	6.65997113707994\\
0.029135992879276	6.64639403382319\\
0.0292357669316725	6.63287483327627\\
0.029335540984069	6.61941310541367\\
0.0294353150364655	6.6060084248699\\
0.029535089088862	6.59266037087312\\
0.0296348631412585	6.57936852717993\\
0.029734637193655	6.56613248201136\\
0.0298344112460515	6.55295182798991\\
0.029934185298448	6.53982616207774\\
0.0300339593508445	6.52675508551591\\
0.030133733403241	6.51373820376467\\
0.0302335074556375	6.5007751264448\\
0.030333281508034	6.48786546727994\\
0.0304330555604305	6.47500884403989\\
0.030532829612827	6.46220487848494\\
0.0306326036652235	6.44945319631108\\
0.03073237771762	6.4367534270962\\
0.0308321517700165	6.42410520424715\\
0.030931925822413	6.41150816494768\\
0.0310316998748095	6.39896195010736\\
0.031131473927206	6.38646620431123\\
0.0312312479796025	6.37402057577036\\
0.031331022031999	6.3616247162732\\
0.0314307960843955	6.34927828113779\\
0.031530570136792	6.33698092916467\\
0.0316303441891885	6.32473232259069\\
0.031730118241585	6.31253212704344\\
0.0318298922939815	6.30038001149652\\
0.031929666346378	6.28827564822554\\
0.0320294403987745	6.27621871276478\\
0.032129214451171	6.2642088838646\\
0.0322289885035675	6.25224584344951\\
0.032328762555964	6.24032927657696\\
0.0324285366083605	6.22845887139672\\
0.032528310660757	6.21663431911098\\
0.0326280847131535	6.20485531393505\\
0.03272785876555	6.19312155305873\\
0.0328276328179465	6.18143273660818\\
0.032927406870343	6.16978856760856\\
0.0330271809227395	6.15818875194714\\
0.033126954975136	6.14663299833698\\
0.0332267290275325	6.13512101828129\\
0.033326503079929	6.12365252603825\\
0.0334262771323255	6.1122272385864\\
0.033526051184722	6.10084487559058\\
0.0336258252371185	6.08950515936841\\
0.033725599289515	6.07820781485724\\
0.0338253733419115	6.06695256958168\\
0.033925147394308	6.05573915362156\\
0.0340249214467045	6.04456729958041\\
0.034124695499101	6.03343674255444\\
0.0342244695514975	6.02234722010196\\
0.034324243603894	6.01129847221326\\
0.0344240176562905	6.00029024128102\\
0.034523791708687	5.98932227207105\\
0.0346235657610835	5.97839431169353\\
0.03472333981348	5.96750610957474\\
0.0348231138658765	5.95665741742909\\
0.034922887918273	5.94584798923167\\
0.0350226619706695	5.93507758119115\\
0.035122436023066	5.92434595172309\\
0.0352222100754625	5.91365286142369\\
0.035321984127859	5.90299807304387\\
0.0354217581802555	5.89238135146376\\
0.035521532232652	5.88180246366755\\
0.0356213062850485	5.87126117871871\\
0.035721080337445	5.86075726773559\\
0.0358208543898415	5.85029050386738\\
0.035920628442238	5.83986066227034\\
0.0360204024946345	5.82946752008449\\
0.036120176547031	5.81911085641055\\
0.0362199505994275	5.80879045228726\\
0.036319724651824	5.79850609066896\\
0.0364194987042205	5.7882575564036\\
0.036519272756617	5.77804463621097\\
0.0366190468090135	5.76786711866124\\
0.03671882086141	5.75772479415388\\
0.0368185949138065	5.7476174548968\\
0.036918368966203	5.73754489488584\\
0.0370181430185995	5.72750690988448\\
0.0371179170709959	5.71750329740394\\
0.0372176911233924	5.70753385668344\\
0.0373174651757889	5.69759838867082\\
0.0374172392281854	5.6876966960034\\
0.0375170132805819	5.67782858298909\\
0.0376167873329784	5.66799385558779\\
0.0377165613853749	5.65819232139305\\
0.0378163354377714	5.64842378961394\\
0.0379161094901679	5.63868807105719\\
0.0380158835425644	5.62898497810962\\
0.0381156575949609	5.61931432472072\\
0.0382154316473574	5.60967592638556\\
0.0383152056997539	5.60006960012787\\
0.0384149797521504	5.59049516448337\\
0.0385147538045469	5.5809524394833\\
0.0386145278569434	5.57144124663824\\
0.0387143019093399	5.56196140892207\\
0.0388140759617364	5.5525127507562\\
0.0389138500141329	5.54309509799394\\
0.0390136240665294	5.53370827790522\\
0.0391133981189259	5.52435211916131\\
0.0392131721713224	5.51502645181992\\
0.0393129462237189	5.50573110731042\\
0.0394127202761154	5.49646591841926\\
0.0395124943285119	5.48723071927558\\
0.0396122683809084	5.47802534533702\\
0.0397120424333049	5.46884963337572\\
0.0398118164857014	5.45970342146447\\
0.0399115905380979	5.45058654896309\\
0.0400113645904944	5.44149885650496\\
0.0401111386428909	5.43244018598371\\
0.0402109126952874	5.42341038054011\\
0.0403106867476839	5.41440928454911\\
0.0404104608000804	5.40543674360707\\
0.0405102348524769	5.39649260451911\\
0.0406100089048734	5.38757671528668\\
0.0407097829572699	5.37868892509525\\
0.0408095570096664	5.36982908430214\\
0.0409093310620629	5.36099704442457\\
0.0410091051144594	5.35219265812781\\
0.0411088791668559	5.34341577921345\\
0.0412086532192524	5.33466626260793\\
0.0413084272716489	5.3259439643511\\
0.0414082013240454	5.31724874158497\\
0.0415079753764419	5.3085804525426\\
0.0416077494288384	5.29993895653713\\
0.0417075234812349	5.29132411395097\\
0.0418072975336314	5.28273578622504\\
0.0419070715860279	5.27417383584825\\
0.0420068456384244	5.26563812634706\\
0.0421066196908209	5.25712852227513\\
0.0422063937432174	5.24864488920317\\
0.0423061677956139	5.24018709370891\\
0.0424059418480104	5.23175500336709\\
0.0425057159004069	5.22334848673972\\
0.0426054899528034	5.21496741336635\\
0.0427052640051999	5.20661165375451\\
0.0428050380575964	5.19828107937022\\
0.0430045861623894	5.18169497688512\\
0.0432041342671824	5.16520809645737\\
0.0434036823719754	5.14881944338313\\
0.0436032304767684	5.13252803742517\\
0.0438027785815614	5.11633291253639\\
0.0440023266863544	5.10023311658994\\
0.0442018747911474	5.08422771111556\\
0.0444014228959404	5.06831577104222\\
0.0446009710007334	5.05249638444669\\
0.0448005191055264	5.03676865230796\\
0.0450000672103194	5.02113168826734\\
0.0451996153151124	5.00558461839404\\
0.0453991634199054	4.99012658095619\\
0.0455987115246984	4.97475672619702\\
0.0457982596294914	4.95947421611612\\
0.0459978077342844	4.94427822425567\\
0.0461973558390774	4.92916793549148\\
0.0463969039438704	4.91414254582868\\
0.0465964520486634	4.89920126220196\\
0.0467960001534564	4.88434330228031\\
0.0469955482582494	4.86956789427603\\
0.0471950963630424	4.85487427675789\\
0.0473946444678354	4.84026169846851\\
0.0475941925726284	4.82572941814563\\
0.0477937406774214	4.81127670434731\\
0.0479932887822144	4.79690283528084\\
0.0481928368870074	4.78260709863548\\
0.0483923849918004	4.76838879141862\\
0.0485919330965934	4.75424721979559\\
0.0487914812013864	4.74018169893275\\
0.0489910293061794	4.72619155284404\\
0.0491905774109724	4.71227611424063\\
0.0493901255157654	4.69843472438384\\
0.0495896736205584	4.68466673294107\\
0.0497892217253513	4.67097149784481\\
0.0499887698301443	4.65734838515446\\
0.0501883179349373	4.64379676892113\\
0.0503878660397303	4.63031603105515\\
0.0505874141445233	4.61690556119633\\
0.0507869622493163	4.60356475658685\\
0.0509865103541093	4.59029302194677\\
0.0511860584589023	4.57708976935201\\
0.0513856065636953	4.56395441811487\\
0.0515851546684883	4.55088639466685\\
0.0517847027732813	4.53788513244396\\
0.0519842508780743	4.52495007177416\\
0.0521837989828673	4.51208065976716\\
0.0523833470876603	4.49927635020635\\
0.0525828951924533	4.48653660344285\\
0.0527824432972463	4.47386088629169\\
0.0529819914020393	4.46124867192997\\
0.0531815395068323	4.44869943979707\\
0.0533810876116253	4.4362126754967\\
0.053616459783597	4.42156381696083\\
0.0538518319555686	4.40700033828577\\
0.0540872041275402	4.39252142730169\\
0.0543225762995119	4.37812628298691\\
0.0545579484714835	4.3638141152668\\
0.0547933206434551	4.34958414481712\\
0.0550286928154268	4.33543560287184\\
0.0552640649873984	4.32136773103508\\
0.05549943715937	4.30737978109731\\
0.0557348093313417	4.29347101485553\\
0.0559701815033133	4.27964070393737\\
0.0562055536752849	4.26588812962903\\
0.0564409258472566	4.25221258270698\\
0.0566762980192282	4.23861336327321\\
0.0569116701911998	4.22508978059413\\
0.0571470423631715	4.21164115294281\\
0.0573824145351431	4.19826680744464\\
0.0576177867071147	4.18496607992628\\
0.0578531588790864	4.17173831476773\\
0.058088531051058	4.15858286475758\\
0.0583239032230296	4.14549909095127\\
0.0585592753950013	4.13248636253231\\
0.0587946475669729	4.11954405667635\\
0.0590300197389445	4.10667155841817\\
0.0592653919109162	4.09386826052126\\
0.0595007640828878	4.0811335633502\\
0.0597361362548594	4.06846687474561\\
0.0599715084268311	4.05586760990161\\
0.0602068805988027	4.04333519124585\\
0.0604422527707743	4.03086904832189\\
0.060677624942746	4.01846861767397\\
0.0609129971147176	4.00613334273411\\
0.0611483692866892	3.99386267371144\\
0.0613837414586609	3.98165606748375\\
0.0616191136306325	3.96951298749118\\
0.0618544858026041	3.95743290363201\\
0.0620898579745758	3.94541529216051\\
0.0623252301465474	3.93345963558676\\
0.062560602318519	3.92156542257846\\
0.0627959744904907	3.90973214786466\\
0.0630313466624623	3.89795931214128\\
0.063266718834434	3.88624642197857\\
0.0637374631783772	3.86299853344429\\
0.0642082075223205	3.83998464890133\\
0.0646789518662638	3.81720102334254\\
0.065149696210207	3.79464399744767\\
0.0656204405541503	3.77230999501626\\
0.0660911848980936	3.7501955204955\\
0.0665619292420368	3.72829715659884\\
0.0670326735859801	3.70661156201138\\
0.0675034179299234	3.68513546917837\\
0.0679741622738666	3.66386568217321\\
0.0684449066178099	3.64279907464143\\
0.0689156509617532	3.62193258781771\\
0.0693863953056964	3.60126322861256\\
0.0698571396496397	3.58078806776597\\
0.070327883993583	3.56050423806512\\
0.0707986283375262	3.5404089326236\\
0.0712693726814695	3.52049940321955\\
0.0717401170254128	3.50077295869035\\
0.072210861369356	3.48122696338157\\
0.0726816057132993	3.46185883564803\\
0.0731523500572426	3.44266604640484\\
0.0736230944011858	3.42364611772646\\
0.0740938387451291	3.40479662149196\\
0.0745645830890724	3.3861151780745\\
0.0750353274330156	3.36759945507348\\
0.0755060717769589	3.34924716608768\\
0.0759768161209022	3.3310560695277\\
0.0764475604648455	3.31302396746638\\
0.0769183048087887	3.29514870452558\\
0.077389049152732	3.27742816679808\\
0.0778597934966753	3.25986028080326\\
0.0783305378406185	3.24244301247523\\
0.0788012821845618	3.2251743661823\\
0.0792720265285051	3.20805238377661\\
0.0797427708724483	3.19107514367275\\
0.0802135152163916	3.17424075995447\\
0.0806842595603349	3.15754738150823\\
0.0811550039042781	3.14099319118293\\
0.0816257482482214	3.12457640497459\\
0.0820964925921647	3.10829527123531\\
0.0825672369361079	3.09214806990549\\
0.0830379812800512	3.07613311176864\\
0.0835087256239945	3.06024873772792\\
0.0839794699679377	3.0444933181036\\
0.084450214311881	3.02886525195086\\
0.0849209586558243	3.01336296639708\\
0.0853917029997675	2.9979849159981\\
0.0858624473437108	2.98272958211263\\
0.0863331916876541	2.96759547229445\\
0.0868039360315973	2.95258111970148\\
0.0872746803755406	2.93768508252148\\
0.0882161690634272	2.90824230896541\\
0.0891576577513137	2.87925609688566\\
0.0900991464392002	2.85071575783793\\
0.0910406351270868	2.82261095389077\\
0.0919821238149733	2.79493168267877\\
0.0929236125028598	2.76766826324007\\
0.0938651011907464	2.74081132258938\\
0.0948065898786329	2.7143517829812\\
0.0957480785665195	2.68828084982135\\
0.096689567254406	2.66259000018772\\
0.0976310559422925	2.63727097192373\\
0.0985725446301791	2.61231575327079\\
0.0995140333180656	2.58771657300823\\
0.100455522005952	2.56346589107107\\
0.101397010693839	2.5395563896184\\
0.102338499381725	2.51598096452665\\
0.103279988069612	2.49273271728374\\
0.104221476757498	2.46980494726178\\
0.105162965445385	2.44719114434738\\
0.106104454133271	2.42488498190986\\
0.107045942821158	2.40288031008908\\
0.107987431509044	2.38117114938566\\
0.108928920196931	2.3597516845374\\
0.109870408884817	2.33861625866668\\
0.110811897572704	2.31775936768486\\
0.111753386260591	2.29717565493994\\
0.112694874948477	2.27685990609532\\
0.113636363636364	2.25680704422745\\
0.114547060203369	2.23765550351849\\
0.115457756770375	2.21874094784112\\
0.116368453337381	2.20005912522298\\
0.117279149904387	2.181605888786\\
0.119100543038399	2.14536909235245\\
0.12092193617241	2.10999936077081\\
0.122743329306422	2.07546697564432\\
0.124564722440433	2.04174360776428\\
0.126386115574445	2.00880223364913\\
0.128207508708457	1.97661705821655\\
0.130028901842468	1.94516344305711\\
0.13185029497648	1.91441783983102\\
0.133671688110492	1.88435772835647\\
0.135493081244503	1.85496155899954\\
0.137314474378515	1.82620869901333\\
0.139135867512527	1.7980793825066\\
0.140957260646538	1.77055466375241\\
0.14277865378055	1.74361637357354\\
0.144600046914561	1.71724707856527\\
0.146421440048573	1.69143004293779\\
0.148242833182585	1.66614919277931\\
0.150064226316596	1.6413890825588\\
0.151885619450608	1.61713486370239\\
0.15370701258462	1.5933722550919\\
0.155528405718631	1.57008751534671\\
0.157349798852643	1.54726741676151\\
0.160992585120666	1.50297065491905\\
0.164635371388689	1.46038552455818\\
0.168278157656713	1.41942237051606\\
0.171920943924736	1.37999772411623\\
0.175380430383985	1.34391030450618\\
0.178839916843235	1.30907790132661\\
0.182299403302484	1.27544205014557\\
0.185758889761734	1.2429478513278\\
0.189218376220983	1.21154369636197\\
0.192677862680233	1.18118101962936\\
0.196137349139482	1.1518140728412\\
0.199596835598732	1.12339971971757\\
0.203056322057981	1.09589724877767\\
0.206515808517231	1.06926820236791\\
0.213434781435729	1.01848689647092\\
0.220353754354228	0.970787592637328\\
0.227272727272727	0.925929391198586\\
0.234100384343603	0.884236454586682\\
0.240928041414479	0.844910242760515\\
0.247755698485355	0.807779795158518\\
0.254583355556231	0.772689691603539\\
0.261411012627107	0.739498319122277\\
0.268238669697983	0.708076369007844\\
0.281893983839735	0.650077339018095\\
0.296647760607074	0.593886992213835\\
0.311401537374413	0.543561285964062\\
0.326155314141752	0.498355985919605\\
0.340909090909091	0.457640935892348\\
0.35626552165252	0.419454831129988\\
0.371621952395949	0.385035154268466\\
0.402334813882807	0.325786375561644\\
0.428440134214131	0.283771756727712\\
0.454545454545455	0.247986744936455\\
0.485568023700794	0.212100410874612\\
0.516590592856134	0.18210162156243\\
0.542386205518976	0.160842240420374\\
0.568181818181818	0.142382158077703\\
0.595034921277609	0.125689619587459\\
0.621888024373399	0.111187628859592\\
0.65185310309579	0.0971962979093602\\
0.681818181818182	0.0851598417231859\\
0.708576216777949	0.0758141952864689\\
0.735334251737715	0.0676027699091131\\
0.76539439859613	0.0595416772443756\\
0.795454545454545	0.0525368081272014\\
0.826504702584903	0.0462482425770716\\
0.85755485971526	0.0407826610301266\\
0.909090909090909	0.0332175368397088\\
0.968797019261741	0.0263249401429851\\
1.02272727272727	0.0214304016882879\\
1.08132310354333	0.0172121983845124\\
1.13636363636364	0.01406248362391\\
1.19151705064724	0.0115236913159876\\
1.25	0.00936298880006076\\
1.30568439218858	0.00770738465895387\\
1.36363636363636	0.00631354981364308\\
1.4215189688455	0.0051880405882794\\
1.47727272727273	0.00430518125238587\\
1.53740443695172	0.00353007627799012\\
1.59090909090909	0.00296511765557925\\
1.64562358443543	0.0024858762183266\\
1.70454545454545	0.00206058587260805\\
1.76058075116783	0.0017273306855291\\
1.81818181818182	0.00144369010391589\\
1.87389463387029	0.00121594651558276\\
1.93181818181818	0.00101902114767873\\
1.99154863425873	0.00085087001679457\\
2.04545454545455	0.000724192336017176\\
2.09849860109875	0.000618819397042526\\
2.15909090909091	0.00051791363425743\\
2.21750820967134	0.000436925656785238\\
2.27272727272727	0.000372557924471474\\
2.31474743254541	0.000330291857967333\\
2.38636363636364	0.000269455966880252\\
2.44099925654145	0.000231009643755005\\
2.5	0.000195877265366933\\
};
\addlegendentry{$\mu\text{ = 0.1}$}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.00229677278461772	4.27158079833133\\
0.00239654683701422	4.2156225295192\\
0.00249632088941072	4.16258527472314\\
0.00259609494180722	4.1122079247201\\
0.00269586899420372	4.06426164973791\\
0.00279564304660022	4.01854488473901\\
0.00289541709899672	3.97487924172075\\
0.00299519115139322	3.93310615215923\\
0.00309496520378972	3.89308408959722\\
0.00319473925618621	3.8546862569608\\
0.00329451330858271	3.81779864898428\\
0.00339428736097921	3.78231841955673\\
0.00349406141337571	3.7481524985838\\
0.00359383546577221	3.71521641429885\\
0.00369360951816871	3.6834332857303\\
0.00379338357056521	3.65273295687166\\
0.00389315762296171	3.62305124947216\\
0.00399293167535821	3.59432931561348\\
0.00409270572775471	3.56651307461837\\
0.00419247978015121	3.53955272154421\\
0.00429225383254771	3.51340229669528\\
0.0043920278849442	3.48801930735321\\
0.0044918019373407	3.46336439436358\\
0.0045915759897372	3.43940103739265\\
0.0046913500421337	3.41609529363621\\
0.0047911240945302	3.39341556556097\\
0.0048908981469267	3.37133239392195\\
0.0049906721993232	3.34981827285119\\
0.0050904462517197	3.32884748427477\\
0.0051902203041162	3.30839594930244\\
0.0052899943565127	3.2884410945606\\
0.0053897684089092	3.26896173171553\\
0.0054895424613057	3.24993794866732\\
0.0055893165137022	3.23135101109469\\
0.00568909056609869	3.21318327320034\\
0.00578886461849519	3.19541809665251\\
0.00588863867089169	3.17803977684288\\
0.00598841272328819	3.16103347568899\\
0.00608818677568469	3.14438516030176\\
0.00618796082808119	3.12808154691954\\
0.00628773488047769	3.11211004957932\\
0.00638750893287419	3.09645873305691\\
0.00648728298527069	3.08111626966027\\
0.00658705703766719	3.06607189950666\\
0.00668683109006369	3.05131539395462\\
0.00678660514246019	3.03683702189729\\
0.00688637919485669	3.02262751865461\\
0.00698615324725319	3.00867805722972\\
0.00708592729964968	2.99498022171882\\
0.00718570135204618	2.9815259826854\\
0.00728547540444268	2.96830767432858\\
0.00738524945683918	2.95531797329237\\
0.00748502350923568	2.9425498789774\\
0.00758479756163218	2.92999669523014\\
0.00768457161402868	2.91765201329654\\
0.00778434566642518	2.90550969593761\\
0.00788411971882168	2.89356386261391\\
0.00798389377121818	2.88180887565456\\
0.00808366782361468	2.87023932733384\\
0.00818344187601117	2.85885002778564\\
0.00828321592840767	2.84763599369162\\
0.00838298998080417	2.83659243768522\\
0.00848276403320067	2.8257147584181\\
0.00858253808559717	2.81499853124038\\
0.00868231213799367	2.80443949945006\\
0.00878208619039017	2.79403356607093\\
0.00888186024278667	2.78377678612118\\
0.00898163429518317	2.77366535933849\\
0.00908140834757967	2.76369562332983\\
0.00918118239997617	2.75386404711674\\
0.00928095645237267	2.74416722504942\\
0.00938073050476917	2.73460187106456\\
0.00948050455716567	2.72516481326438\\
0.00958027860956216	2.71585298879549\\
0.00968005266195866	2.70666343900816\\
0.00977982671435516	2.69759330487795\\
0.00987960076675166	2.68863982267291\\
0.00997937481914816	2.67980031985085\\
0.0100791488715447	2.67107221117235\\
0.0101789229239412	2.66245299501606\\
0.0102786969763377	2.65394024988403\\
0.0103784710287342	2.64553163108534\\
0.0104782450811307	2.63722486758748\\
0.0105780191335272	2.62901775902547\\
0.0106777931859237	2.62090817285926\\
0.0107775672383202	2.61289404167093\\
0.0108773412907167	2.60497336059355\\
0.0109771153431132	2.59714418486395\\
0.0110768893955097	2.58940462749275\\
0.0111766634479062	2.58175285704459\\
0.0112764375003027	2.57418709552275\\
0.0113762115526991	2.56670561635223\\
0.0114759856050956	2.55930674245586\\
0.0115757596574921	2.55198884441849\\
0.0116755337098886	2.54475033873441\\
0.0117753077622851	2.53758968613357\\
0.0118750818146816	2.53050538998251\\
0.0119748558670781	2.52349599475591\\
0.0120746299194746	2.51656008457522\\
0.0121744039718711	2.5096962818108\\
0.0122741780242676	2.50290324574445\\
0.0123739520766641	2.49617967128904\\
0.0124737261290606	2.48952428776259\\
0.0125735001814571	2.48293585771387\\
0.0126732742338536	2.47641317579719\\
0.0127730482862501	2.46995506769366\\
0.0128728223386466	2.46356038907696\\
0.0129725963910431	2.45722802462119\\
0.0130723704434396	2.45095688704899\\
0.0131721444958361	2.44474591621785\\
0.0132719185482326	2.43859407824287\\
0.0133716926006291	2.43250036465425\\
0.0134714666530256	2.42646379158792\\
0.0135712407054221	2.42048339900761\\
0.0136710147578186	2.4145582499572\\
0.0137707888102151	2.40868742984167\\
0.0138705628626116	2.40287004573554\\
0.0139703369150081	2.39710522571753\\
0.0140701109674046	2.39139211823016\\
0.0141698850198011	2.38572989146335\\
0.0142696590721976	2.38011773276086\\
0.0143694331245941	2.37455484804853\\
0.0144692071769906	2.36904046128348\\
0.0145689812293871	2.36357381392332\\
0.0146687552817836	2.35815416441447\\
0.0147685293341801	2.35278078769884\\
0.0148683033865766	2.34745297473804\\
0.0149680774389731	2.34217003205441\\
0.0150678514913696	2.33693128128819\\
0.0151676255437661	2.33173605877013\\
0.0152673995961626	2.32658371510884\\
0.0153671736485591	2.32147361479247\\
0.0154669477009556	2.31640513580389\\
0.0155667217533521	2.31137766924903\\
0.0156664958057486	2.30639061899774\\
0.0157662698581451	2.30144340133666\\
0.0158660439105416	2.29653544463376\\
0.0159658179629381	2.29166618901388\\
0.0160655920153346	2.28683508604502\\
0.0161653660677311	2.2820415984349\\
0.0162651401201276	2.27728519973734\\
0.0163649141725241	2.27256537406817\\
0.0164646882249206	2.26788161583023\\
0.0165644622773171	2.26323342944719\\
0.0166642363297136	2.25862032910578\\
0.0167640103821101	2.2540418385062\\
0.0168637844345066	2.24949749062027\\
0.0169635584869031	2.24498682745723\\
0.0170633325392996	2.2405093998367\\
0.0171631065916961	2.23606476716869\\
0.0172628806440926	2.23165249724035\\
0.0173626546964891	2.22727216600919\\
0.0174624287488856	2.22292335740255\\
0.0175622028012821	2.21860566312314\\
0.0176619768536786	2.21431868246042\\
0.0177617509060751	2.2100620221075\\
0.0178615249584716	2.2058352959836\\
0.0179612990108681	2.20163812506158\\
0.0180610730632646	2.19747013720066\\
0.0181608471156611	2.1933309669839\\
0.0182606211680576	2.18922025556048\\
0.0183603952204541	2.18513765049244\\
0.0184601692728506	2.18108280560585\\
0.0185599433252471	2.17705538084619\\
0.0186597173776436	2.17305504213792\\
0.0187594914300401	2.16908146124785\\
0.0188592654824366	2.16513431565247\\
0.0189590395348331	2.16121328840894\\
0.0190588135872296	2.15731806802961\\
0.0191585876396261	2.1534483483601\\
0.0192583616920226	2.14960382846063\\
0.0194579097968156	2.14198920959659\\
0.0196574579016086	2.13447190390429\\
0.0198570060064016	2.12704968021666\\
0.0200565541111946	2.11972038046525\\
0.0202561022159876	2.11248191658355\\
0.0204556503207806	2.10533226757055\\
0.0206551984255736	2.09826947670484\\
0.0208547465303666	2.09129164890016\\
0.0210542946351596	2.08439694819391\\
0.0212538427399526	2.0775835953607\\
0.0214533908447456	2.07084986564374\\
0.0216529389495386	2.06419408659705\\
0.0218524870543316	2.05761463603221\\
0.0220520351591246	2.05110994006372\\
0.0222515832639176	2.0446784712472\\
0.0224511313687106	2.03831874680548\\
0.0226506794735036	2.03202932693749\\
0.0228502275782966	2.02580881320547\\
0.0230497756830896	2.0196558469963\\
0.0232493237878826	2.01356910805273\\
0.0234488718926756	2.007547313071\\
0.0236484199974686	2.00158921436112\\
0.0238479681022616	1.99569359856665\\
0.0240475162070545	1.98985928544076\\
0.0242470643118475	1.98408512667568\\
0.0244466124166405	1.97837000478288\\
0.0246461605214335	1.97271283202118\\
0.0248457086262265	1.96711254937066\\
0.0250452567310195	1.96156812554973\\
0.0252448048358125	1.95607855607355\\
0.0254443529406055	1.95064286235144\\
0.0256439010453985	1.94526009082164\\
0.0258434491501915	1.93992931212137\\
0.0260429972549845	1.93464962029068\\
0.0262425453597775	1.92942013200833\\
0.0266416415693635	1.9191083416251\\
0.0270407377789495	1.90898730001833\\
0.0274398339885355	1.89905068441793\\
0.0278389301981215	1.88929247060496\\
0.0282380264077075	1.87970691475318\\
0.0286371226172935	1.87028853661475\\
0.0290362188268795	1.86103210393322\\
0.0294353150364655	1.85193261797867\\
0.0298344112460515	1.84298530011037\\
0.0302335074556375	1.83418557928099\\
0.0306326036652235	1.8255290804052\\
0.0310316998748095	1.81701161352223\\
0.0314307960843955	1.8086291636888\\
0.0318298922939815	1.8003778815447\\
0.0322289885035675	1.79225407449822\\
0.0326280847131535	1.78425419848378\\
0.0330271809227395	1.77637485024798\\
0.0334262771323255	1.76861276012429\\
0.0338253733419115	1.76096478525999\\
0.0342244695514975	1.75342790326206\\
0.0346235657610835	1.74599920623156\\
0.0350226619706695	1.73867589515861\\
0.0354217581802555	1.73145527465218\\
0.0358208543898415	1.72433474798138\\
0.0366190468090135	1.71038405477921\\
0.0374172392281854	1.69680484408343\\
0.0382154316473574	1.68357945067123\\
0.0390136240665294	1.6706914003977\\
0.0398118164857014	1.65812530731115\\
0.0406100089048734	1.64586678152384\\
0.0414082013240454	1.63390234652626\\
0.0422063937432174	1.622219364815\\
0.0430045861623894	1.61080597085842\\
0.0438027785815614	1.59965101055421\\
0.0446009710007334	1.5887439864444\\
0.0453991634199054	1.57807500804776\\
0.0461973558390774	1.5676347467507\\
0.0469955482582494	1.55741439476723\\
0.0477937406774214	1.54740562773877\\
0.0485919330965934	1.53760057059566\\
0.0501883179349373	1.51857214750933\\
0.0517847027732813	1.50027398857978\\
0.0533810876116253	1.48265640033797\\
0.0552640649873984	1.46268985368246\\
0.0571470423631715	1.4435415078044\\
0.0590300197389445	1.42515200915855\\
0.0609129971147176	1.40746805790218\\
0.0627959744904907	1.39044162420429\\
0.0646789518662638	1.37402928619699\\
0.0665619292420368	1.35819166773895\\
0.0684449066178099	1.34289295857732\\
0.070327883993583	1.32810050292298\\
0.072210861369356	1.31378444513406\\
0.0759768161209022	1.28647430330235\\
0.0797427708724483	1.26076900905582\\
0.0835087256239945	1.23650392964753\\
0.0872746803755406	1.21353792086696\\
0.0910406351270868	1.19174912050645\\
0.0948065898786329	1.17103163542839\\
0.0985725446301791	1.15129290497699\\
0.106104454133271	1.11443581785791\\
0.113636363636364	1.08063287292299\\
0.12092193617241	1.05043381570979\\
0.128207508708457	1.0223710737972\\
0.135493081244503	0.996184566204108\\
0.14277865378055	0.971658017348184\\
0.157349798852643	0.926885764095231\\
0.171920943924736	0.886902462305138\\
0.185758889761734	0.852586622449811\\
0.199596835598732	0.821262884479103\\
0.227272727272727	0.765928424955238\\
0.254583355556231	0.718912465014163\\
0.281893983839735	0.677759891997173\\
0.340909090909091	0.603720126614488\\
0.402334813882807	0.542137184345784\\
0.454545454545455	0.498585206877137\\
0.516590592856134	0.454606349424206\\
0.568181818181818	0.423045225302592\\
0.621888024373399	0.394038192049544\\
0.681818181818182	0.365454786560789\\
0.735334251737715	0.342725589434321\\
0.795454545454545	0.319817379414207\\
0.85755485971526	0.29861851655231\\
0.909090909090909	0.282651194077656\\
0.968797019261741	0.265744709429271\\
1.02272727272727	0.25176172277416\\
1.08132310354333	0.237785634759536\\
1.13636363636364	0.225680704422745\\
1.19151705064724	0.214436388090082\\
1.25	0.203380113792743\\
1.30568439218858	0.193598314003779\\
1.36363636363636	0.184113978670052\\
1.4215189688455	0.175282099177579\\
1.47727272727273	0.167325164998126\\
1.53740443695172	0.15929406070003\\
1.59090909090909	0.152587581010103\\
1.64562358443543	0.146122284736852\\
1.70454545454545	0.139568815581033\\
1.76058075116783	0.133699037678791\\
1.81818181818182	0.128005129421001\\
1.87389463387029	0.122801323332921\\
1.93181818181818	0.117684212597213\\
1.99154863425873	0.112697820275764\\
2.04545454545455	0.108432990849274\\
2.09849860109875	0.104439716601028\\
2.15909090909091	0.100108810128168\\
2.21750820967134	0.0961508319148023\\
2.27272727272727	0.0925929391198585\\
2.31474743254541	0.0899979917826752\\
2.38636363636364	0.0857856978336502\\
2.44099925654145	0.0827397456257885\\
2.5	0.0796027494553542\\
};
\addlegendentry{$\mu\text{ = 1.0}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00229677278461772	1.39792038755578\\
0.00239654683701422	1.38000801326278\\
0.00249632088941072	1.36303669461775\\
0.00259609494180722	1.34692216002524\\
0.00269586899420372	1.33159056490237\\
0.00279564304660022	1.31697687096753\\
0.00289541709899672	1.30302352523786\\
0.00299519115139322	1.2896793750691\\
0.00309496520378972	1.27689877073302\\
0.00319473925618621	1.26464081821305\\
0.00329451330858271	1.25286875324126\\
0.00339428736097921	1.24154941388469\\
0.00349406141337571	1.23065279376868\\
0.00359383546577221	1.22015166169191\\
0.00369360951816871	1.2100212362245\\
0.00379338357056521	1.20023890609205\\
0.00389315762296171	1.19078398888502\\
0.00399293167535821	1.18163752200627\\
0.00409270572775471	1.17278208086216\\
0.00419247978015121	1.16420162017785\\
0.00429225383254771	1.1558813350225\\
0.0043920278849442	1.14780753870048\\
0.0044918019373407	1.13996755513003\\
0.0045915759897372	1.13234962371055\\
0.0046913500421337	1.1249428149928\\
0.0047911240945302	1.11773695572413\\
0.0048908981469267	1.11072256205535\\
0.0049906721993232	1.10389077987392\\
0.0050904462517197	1.09723333137747\\
0.0051902203041162	1.09074246712681\\
0.0052899943565127	1.08441092292305\\
0.0053897684089092	1.0782318809425\\
0.0054895424613057	1.07219893463881\\
0.0055893165137022	1.06630605698606\\
0.00568909056609869	1.06054757169127\\
0.00578886461849519	1.05491812705215\\
0.00588863867089169	1.04941267217595\\
0.00598841272328819	1.04402643531018\\
0.00608818677568469	1.03875490406593\\
0.00618796082808119	1.03359380734047\\
0.00628773488047769	1.02853909876832\\
0.00638750893287419	1.02358694154955\\
0.00648728298527069	1.01873369452118\\
0.00658705703766719	1.0139758993525\\
0.00668683109006369	1.00931026875796\\
0.00678660514246019	1.00473367563307\\
0.00688637919485669	1.00024314302861\\
0.00698615324725319	0.995835834887222\\
0.00708592729964968	0.991509047474674\\
0.00718570135204618	0.987260201444479\\
0.00728547540444268	0.983086834481179\\
0.00738524945683918	0.978986594472701\\
0.00748502350923568	0.974957233167195\\
0.00758479756163218	0.970996600274026\\
0.00768457161402868	0.967102637972414\\
0.00778434566642518	0.963273375794679\\
0.00788411971882168	0.959506925854094\\
0.00798389377121818	0.955801478390092\\
0.00808366782361468	0.952155297606066\\
0.00818344187601117	0.94856671777718\\
0.00828321592840767	0.945034139607623\\
0.00838298998080417	0.941556026818538\\
0.00848276403320067	0.938130902949451\\
0.00858253808559717	0.934757348357514\\
0.00868231213799367	0.931433997400184\\
0.00878208619039017	0.928159535788155\\
0.00888186024278667	0.924932698096458\\
0.00898163429518317	0.921752265422607\\
0.00908140834757967	0.918617063181592\\
0.00918118239997617	0.915525959028301\\
0.00928095645237267	0.912477860898722\\
0.00938073050476917	0.909471715161931\\
0.00948050455716567	0.906506504875501\\
0.00958027860956216	0.903581248137517\\
0.00968005266195866	0.900694996528907\\
0.00977982671435516	0.897846833640272\\
0.00987960076675166	0.895035873677799\\
0.00997937481914816	0.892261260143288\\
0.0100791488715447	0.88952216458364\\
0.0101789229239412	0.886817785405496\\
0.0102786969763377	0.884147346751054\\
0.0103784710287342	0.881510097431326\\
0.0104782450811307	0.878905309913385\\
0.0105780191335272	0.876332279358391\\
0.0106777931859237	0.873790322707385\\
0.0107775672383202	0.871278777812075\\
0.0108773412907167	0.86879700260798\\
0.0109771153431132	0.866344374327533\\
0.0110768893955097	0.863920288750835\\
0.0111766634479062	0.861524159491964\\
0.0112764375003027	0.859155417318836\\
0.0113762115526991	0.856813509504761\\
0.0114759856050956	0.85449789920996\\
0.0115757596574921	0.852208064891405\\
0.0116755337098886	0.849943499739455\\
0.0118750818146816	0.845488220159756\\
0.0120746299194746	0.841128280807818\\
0.0122741780242676	0.836860105712275\\
0.0124737261290606	0.832680308512499\\
0.0126732742338536	0.828585679558753\\
0.0128728223386466	0.824573174077469\\
0.0130723704434396	0.820639901298729\\
0.0132719185482326	0.816783114454325\\
0.0134714666530256	0.813000201564764\\
0.0136710147578186	0.809288676942337\\
0.0138705628626116	0.805646173345006\\
0.0140701109674046	0.802070434722727\\
0.0142696590721976	0.798559309503751\\
0.0144692071769906	0.795110744373779\\
0.0146687552817836	0.791722778505555\\
0.0148683033865766	0.788393538200633\\
0.0150678514913696	0.785121231908791\\
0.0152673995961626	0.781904145593851\\
0.0154669477009556	0.778740638417648\\
0.0156664958057486	0.775629138716499\\
0.0158660439105416	0.772568140246914\\
0.0162651401201276	0.766591928321025\\
0.0166642363297136	0.760801133442084\\
0.0170633325392996	0.755185731054827\\
0.0174624287488856	0.74973645763543\\
0.0178615249584716	0.744444737055365\\
0.0182606211680576	0.739302615536621\\
0.0186597173776436	0.734302704032192\\
0.0190588135872296	0.72943812704534\\
0.0194579097968156	0.724702477049844\\
0.0198570060064016	0.720089773797251\\
0.0202561022159876	0.715594427900497\\
0.0206551984255736	0.711211208170013\\
0.0210542946351596	0.706935212251333\\
0.0214533908447456	0.702761840174906\\
0.0222515832639176	0.694705938627047\\
0.0230497756830896	0.687011899268926\\
0.0238479681022616	0.679651644225023\\
0.0246461605214335	0.672600125685248\\
0.0254443529406055	0.665834912991183\\
0.0262425453597775	0.659335846973477\\
0.0270407377789495	0.653084748905613\\
0.0278389301981215	0.647065174110624\\
0.0286371226172935	0.641262202304517\\
0.0294353150364655	0.635662258342081\\
0.0310316998748095	0.625022976501574\\
0.0326280847131535	0.615060282693923\\
0.0342244695514975	0.605700728272019\\
0.0358208543898415	0.596881816765605\\
0.0374172392281854	0.588549965876426\\
0.0390136240665294	0.580658917747556\\
0.0406100089048734	0.5731684849354\\
0.0438027785815614	0.559253266645281\\
0.0469955482582494	0.546570788987823\\
0.0501883179349373	0.534937584938444\\
0.0533810876116253	0.524207098968773\\
0.0571470423631715	0.512550110894156\\
0.0609129971147176	0.501827130286807\\
0.0684449066178099	0.482699418403862\\
0.0759768161209022	0.466059881173759\\
0.0835087256239945	0.451379013767602\\
0.0985725446301791	0.426468054328416\\
0.113636363636364	0.40592672236393\\
0.128207508708457	0.389064900184422\\
0.14277865378055	0.37443920242843\\
0.157349798852643	0.361562742871106\\
0.171920943924736	0.350088419236974\\
0.185758889761734	0.340256175543356\\
0.199596835598732	0.331291187390756\\
0.227272727272727	0.315468667536764\\
0.254583355556231	0.302027221782709\\
0.281893983839735	0.290251815454642\\
0.311401537374413	0.279008324400692\\
0.340909090909091	0.268999869021944\\
0.371621952395949	0.259649831416391\\
0.402334813882807	0.251199129970199\\
0.454545454545455	0.238498313630261\\
0.516590592856134	0.225537699328433\\
0.568181818181818	0.216126574584598\\
0.621888024373399	0.207374788062858\\
0.681818181818182	0.198634082577016\\
0.735334251737715	0.191584708692617\\
0.795454545454545	0.184375050941523\\
0.85755485971526	0.177594030223621\\
0.909090909090909	0.172406495973867\\
0.968797019261741	0.166828413943201\\
1.02272727272727	0.162140200177274\\
1.08132310354333	0.157378354324962\\
1.13636363636364	0.153185684991048\\
1.19151705064724	0.149228019024227\\
1.25	0.14527109089941\\
1.30568439218858	0.141710703157677\\
1.36363636363636	0.138199875674256\\
1.4215189688455	0.134873631628306\\
1.47727272727273	0.131825537622432\\
1.53740443695172	0.128695167039324\\
1.59090909090909	0.126036076499977\\
1.64562358443543	0.12343057507698\\
1.70454545454545	0.120744025322898\\
1.76058075116783	0.118295730874563\\
1.81818181818182	0.11587982381925\\
1.87389463387029	0.11363387602364\\
1.93181818181818	0.111387277768655\\
1.99154863425873	0.10915901498721\\
2.04545454545455	0.107220365392087\\
2.09849860109875	0.10537579260908\\
2.15909090909091	0.103340939582354\\
2.21750820967134	0.101447885267216\\
2.27272727272727	0.0997170413754274\\
2.31474743254541	0.0984361784765201\\
2.38636363636364	0.0963216400036275\\
2.44099925654145	0.0947635742842579\\
2.5	0.0931316766876849\\
};
\addlegendentry{$\mu\text{ = 5.0}$}

\end{axis}
\end{tikzpicture}%

==> weibShape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*0.35,
height=3.566in*0.35,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={pdf},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.00229677278461772	9.94483480499925\\
0.00239654683701422	9.725598974185\\
0.00249632088941072	9.51965169743029\\
0.00259609494180722	9.32570331467745\\
0.00269586899420372	9.14263284051409\\
0.00279564304660022	8.96946062109478\\
0.00289541709899672	8.80532622034579\\
0.00299519115139322	8.64947039320493\\
0.00309496520378972	8.50122028218975\\
0.00319473925618621	8.35997717756987\\
0.00329451330858271	8.22520633246864\\
0.00339428736097921	8.09642843723333\\
0.00349406141337571	7.9732124427884\\
0.00359383546577221	7.85516948776636\\
0.00369360951816871	7.74194773424131\\
0.00379338357056521	7.6332279556578\\
0.00389315762296171	7.52871975081296\\
0.00399293167535821	7.42815828154475\\
0.00409270572775471	7.33130145061181\\
0.00419247978015121	7.23792745124931\\
0.00429225383254771	7.14783263190296\\
0.0043920278849442	7.06082962932634\\
0.0044918019373407	6.97674573107082\\
0.0045915759897372	6.89542143478498\\
0.0046913500421337	6.81670917696591\\
0.0047911240945302	6.74047220810131\\
0.0048908981469267	6.66658359468819\\
0.0049906721993232	6.59492533155498\\
0.0050904462517197	6.52538755036297\\
0.0051902203041162	6.4578678122092\\
0.0052899943565127	6.3922704739698\\
0.0053897684089092	6.32850611946849\\
0.0054895424613057	6.26649104777559\\
0.0055893165137022	6.20614681197804\\
0.00568909056609869	6.14739980264087\\
0.00578886461849519	6.09018087093096\\
0.00588863867089169	6.03442498701568\\
0.00598841272328819	5.98007092989994\\
0.00608818677568469	5.92706100533838\\
0.00618796082808119	5.87534078886809\\
0.00628773488047769	5.82485889136013\\
0.00638750893287419	5.77556674479441\\
0.00648728298527069	5.727418406228\\
0.00658705703766719	5.68037037815867\\
0.00668683109006369	5.63438144368744\\
0.00678660514246019	5.58941251506056\\
0.00688637919485669	5.54542649432607\\
0.00698615324725319	5.50238814497631\\
0.00708592729964968	5.46026397356719\\
0.00718570135204618	5.41902212041053\\
0.00728547540444268	5.37863225852895\\
0.00738524945683918	5.33906550014525\\
0.00748502350923568	5.30029431005117\\
0.00758479756163218	5.26229242526533\\
0.00768457161402868	5.22503478044775\\
0.00778434566642518	5.18849743858988\\
0.00788411971882168	5.15265752654458\\
0.00798389377121818	5.11749317500185\\
0.00808366782361468	5.08298346255233\\
0.00818344187601117	5.04910836351362\\
0.00828321592840767	5.01584869922402\\
0.00838298998080417	4.98318609253437\\
0.00848276403320067	4.95110292525307\\
0.00858253808559717	4.91958229832009\\
0.00868231213799367	4.88860799450582\\
0.00878208619039017	4.85816444344757\\
0.00888186024278667	4.82823668885264\\
0.00898163429518317	4.798810357711\\
0.00908140834757967	4.76987163137372\\
0.00918118239997617	4.74140721836489\\
0.00928095645237267	4.7134043288057\\
0.00938073050476917	4.68585065033878\\
0.00948050455716567	4.65873432544997\\
0.00958027860956216	4.63204393009269\\
0.00968005266195866	4.60576845352723\\
0.00977982671435516	4.57989727929451\\
0.00987960076675166	4.55442016724926\\
0.00997937481914816	4.52932723658387\\
0.0100791488715447	4.50460894977892\\
0.0101789229239412	4.48025609742115\\
0.0102786969763377	4.45625978383405\\
0.0103784710287342	4.43261141347017\\
0.0104782450811307	4.40930267801782\\
0.0105780191335272	4.38632554417839\\
0.0106777931859237	4.36367224207327\\
0.0107775672383202	4.34133525424258\\
0.0108773412907167	4.31930730520021\\
0.0109771153431132	4.29758135151227\\
0.0110768893955097	4.27615057236828\\
0.0111766634479062	4.25500836061632\\
0.0112764375003027	4.23414831423553\\
0.0113762115526991	4.21356422822092\\
0.0114759856050956	4.19325008685705\\
0.0115757596574921	4.1732000563589\\
0.0116755337098886	4.15340847785939\\
0.0117753077622851	4.1338698607244\\
0.0118750818146816	4.11457887617746\\
0.0119748558670781	4.09553035121717\\
0.0120746299194746	4.07671926281174\\
0.0121744039718711	4.05814073235573\\
0.0122741780242676	4.0397900203752\\
0.0123739520766641	4.02166252146811\\
0.0124737261290606	4.00375375946787\\
0.0125735001814571	3.98605938281837\\
0.0126732742338536	3.96857516014972\\
0.0127730482862501	3.95129697604442\\
0.0128728223386466	3.93422082698446\\
0.0129725963910431	3.91734281747016\\
0.0130723704434396	3.90065915630229\\
0.0131721444958361	3.88416615301938\\
0.0132719185482326	3.86786021448268\\
0.0133716926006291	3.85173784160152\\
0.0134714666530256	3.8357956261923\\
0.0135712407054221	3.82003024796478\\
0.0136710147578186	3.80443847162959\\
0.0137707888102151	3.78901714412119\\
0.0138705628626116	3.77376319193094\\
0.0139703369150081	3.75867361854513\\
0.0140701109674046	3.74374550198308\\
0.0141698850198011	3.72897599243084\\
0.0142696590721976	3.71436230996602\\
0.0143694331245941	3.69990174236964\\
0.0144692071769906	3.6855916430212\\
0.0145689812293871	3.67142942887309\\
0.0146687552817836	3.65741257850102\\
0.0147685293341801	3.64353863022695\\
0.0148683033865766	3.62980518031143\\
0.0149680774389731	3.61620988121239\\
0.0150678514913696	3.60275043990739\\
0.0151676255437661	3.58942461627671\\
0.0152673995961626	3.57623022154469\\
0.0153671736485591	3.56316511677676\\
0.0154669477009556	3.55022721142998\\
0.0155667217533521	3.53741446195465\\
0.0156664958057486	3.52472487044512\\
0.0157662698581451	3.51215648333752\\
0.0158660439105416	3.49970739015271\\
0.0159658179629381	3.48737572228245\\
0.0160655920153346	3.47515965181709\\
0.0161653660677311	3.46305739041321\\
0.0162651401201276	3.45106718819941\\
0.0163649141725241	3.43918733271898\\
0.0164646882249206	3.42741614790774\\
0.0165644622773171	3.41575199310591\\
0.0166642363297136	3.40419326210251\\
0.0167640103821101	3.39273838221113\\
0.0168637844345066	3.38138581337576\\
0.0169635584869031	3.37013404730572\\
0.0170633325392996	3.35898160663827\\
0.0171631065916961	3.34792704412825\\
0.0172628806440926	3.33696894186334\\
0.0173626546964891	3.32610591050427\\
0.0174624287488856	3.3153365885489\\
0.0175622028012821	3.30465964161937\\
0.0176619768536786	3.29407376177136\\
0.0177617509060751	3.28357766682483\\
0.0178615249584716	3.27317009971525\\
0.0179612990108681	3.26284982786474\\
0.0180610730632646	3.25261564257237\\
0.0181608471156611	3.24246635842282\\
0.0182606211680576	3.23240081271294\\
0.0183603952204541	3.22241786489543\\
0.0184601692728506	3.21251639603905\\
0.0185599433252471	3.20269530830489\\
0.0186597173776436	3.192953524438\\
0.0187594914300401	3.18328998727393\\
0.0188592654824366	3.17370365925971\\
0.0189590395348331	3.16419352198858\\
0.0190588135872296	3.15475857574831\\
0.0191585876396261	3.14539783908232\\
0.0192583616920226	3.13611034836345\\
0.0193581357444191	3.12689515737969\\
0.0194579097968156	3.1177513369318\\
0.0195576838492121	3.10867797444204\\
0.0196574579016086	3.09967417357398\\
0.0197572319540051	3.0907390538628\\
0.0198570060064016	3.08187175035591\\
0.0199567800587981	3.07307141326333\\
0.0200565541111946	3.06433720761782\\
0.0201563281635911	3.05566831294413\\
0.0202561022159876	3.04706392293729\\
0.0203558762683841	3.03852324514959\\
0.0204556503207806	3.03004550068596\\
0.0205554243731771	3.02162992390748\\
0.0206551984255736	3.01327576214278\\
0.0207549724779701	3.0049822754071\\
0.0208547465303666	2.99674873612875\\
0.0209545205827631	2.98857442888271\\
0.0210542946351596	2.98045865013124\\
0.0211540686875561	2.97240070797118\\
0.0212538427399526	2.96439992188778\\
0.0213536167923491	2.95645562251494\\
0.0214533908447456	2.94856715140149\\
0.0215531648971421	2.9407338607835\\
0.0216529389495386	2.93295511336231\\
0.0217527130019351	2.92523028208826\\
0.0218524870543316	2.91755874994974\\
0.0219522611067281	2.90993990976762\\
0.0220520351591246	2.90237316399475\\
0.0221518092115211	2.89485792452043\\
0.0222515832639176	2.88739361247976\\
0.0223513573163141	2.87997965806762\\
0.0224511313687106	2.87261550035721\\
0.0225509054211071	2.86530058712306\\
0.0226506794735036	2.85803437466827\\
0.0227504535259001	2.85081632765598\\
0.0228502275782966	2.84364591894484\\
0.0229500016306931	2.83652262942847\\
0.0230497756830896	2.82944594787868\\
0.0231495497354861	2.8224153707925\\
0.0232493237878826	2.81543040224276\\
0.0233490978402791	2.8084905537322\\
0.0234488718926756	2.801595344051\\
0.0235486459450721	2.79474429913764\\
0.0236484199974686	2.787936951943\\
0.023748194049865	2.78117284229759\\
0.0238479681022616	2.77445151678184\\
0.0239477421546581	2.76777252859937\\
0.0240475162070545	2.76113543745316\\
0.024147290259451	2.75453980942452\\
0.0242470643118475	2.74798521685484\\
0.024346838364244	2.74147123822996\\
0.0244466124166405	2.73499745806718\\
0.024546386469037	2.72856346680476\\
0.0246461605214335	2.72216886069396\\
0.02474593457383	2.71581324169334\\
0.0248457086262265	2.70949621736555\\
0.024945482678623	2.70321740077629\\
0.0250452567310195	2.69697641039554\\
0.025145030783416	2.6907728700009\\
0.0252448048358125	2.6846064085831\\
0.025344578888209	2.67847666025348\\
0.0254443529406055	2.67238326415355\\
0.025544126993002	2.66632586436641\\
0.0256439010453985	2.66030410983016\\
0.025743675097795	2.65431765425307\\
0.0258434491501915	2.64836615603061\\
0.025943223202588	2.64244927816422\\
0.0260429972549845	2.63656668818179\\
0.026142771307381	2.63071805805981\\
0.0262425453597775	2.62490306414718\\
0.026342319412174	2.61912138709056\\
0.0264420934645705	2.6133727117613\\
0.026541867516967	2.60765672718388\\
0.0266416415693635	2.60197312646583\\
0.02674141562176	2.59632160672906\\
0.0268411896741565	2.59070186904267\\
0.026940963726553	2.58511361835701\\
0.0270407377789495	2.57955656343922\\
0.027140511831346	2.57403041680993\\
0.0272402858837425	2.56853489468139\\
0.027340059936139	2.56306971689669\\
0.0274398339885355	2.55763460687034\\
0.027539608040932	2.55222929152989\\
0.0276393820933285	2.54685350125887\\
0.027739156145725	2.54150696984072\\
0.0278389301981215	2.53618943440387\\
0.027938704250518	2.53090063536799\\
0.0280384783029145	2.52564031639114\\
0.028138252355311	2.52040822431806\\
0.0282380264077075	2.51520410912945\\
0.028337800460104	2.51002772389217\\
0.0284375745125005	2.50487882471051\\
0.028537348564897	2.49975717067829\\
0.0286371226172935	2.49466252383195\\
0.02873689666969	2.48959464910451\\
0.0288366707220865	2.48455331428043\\
0.028936444774483	2.47953828995125\\
0.0290362188268795	2.47454934947221\\
0.029135992879276	2.46958626891952\\
0.0292357669316725	2.46464882704859\\
0.029335540984069	2.45973680525294\\
0.0294353150364655	2.45484998752388\\
0.0296348631412585	2.44515111298349\\
0.0298344112460515	2.43555052583001\\
0.0300339593508445	2.42604658757524\\
0.0302335074556375	2.41663769767615\\
0.0304330555604305	2.40732229241282\\
0.0306326036652235	2.39809884380679\\
0.0308321517700165	2.38896585857791\\
0.0310316998748095	2.37992187713812\\
0.0312312479796025	2.37096547262078\\
0.0314307960843955	2.36209524994379\\
0.0316303441891885	2.35330984490548\\
0.0318298922939815	2.34460792331152\\
0.0320294403987745	2.33598818013198\\
0.0322289885035675	2.32744933868707\\
0.0324285366083605	2.31899014986046\\
0.0326280847131535	2.31060939133919\\
0.0328276328179465	2.30230586687897\\
0.0330271809227395	2.294078405594\\
0.0332267290275325	2.28592586127021\\
0.0334262771323255	2.27784711170119\\
0.0336258252371185	2.26984105804573\\
0.0338253733419115	2.26190662420635\\
0.0340249214467045	2.25404275622782\\
0.0342244695514975	2.24624842171505\\
0.0344240176562905	2.23852260926959\\
0.0346235657610835	2.23086432794395\\
0.0348231138658765	2.22327260671325\\
0.0350226619706695	2.21574649396335\\
0.0352222100754625	2.20828505699507\\
0.0354217581802555	2.20088738154368\\
0.0356213062850485	2.19355257131333\\
0.0358208543898415	2.18627974752569\\
0.0360204024946345	2.17906804848241\\
0.0362199505994275	2.17191662914085\\
0.0364194987042205	2.1648246607026\\
0.0366190468090135	2.1577913302144\\
0.0368185949138065	2.1508158401809\\
0.0370181430185995	2.14389740818904\\
0.0372176911233924	2.13703526654335\\
0.0374172392281854	2.13022866191217\\
0.0376167873329784	2.12347685498405\\
0.0378163354377714	2.1167791201342\\
0.0380158835425644	2.11013474510061\\
0.0382154316473574	2.10354303066944\\
0.0384149797521504	2.09700329036943\\
0.0386145278569434	2.09051485017503\\
0.0388140759617364	2.0840770482179\\
0.0390136240665294	2.07768923450657\\
0.0394127202761154	2.06506102961258\\
0.0398118164857014	2.05262526293229\\
0.0402109126952874	2.04037713526457\\
0.0406100089048734	2.02831201307741\\
0.0410091051144594	2.01642542123041\\
0.0414082013240454	2.00471303608399\\
0.0418072975336314	1.99317067897149\\
0.0422063937432174	1.98179431001172\\
0.0426054899528034	1.9705800222411\\
0.0430045861623894	1.95952403604625\\
0.0434036823719754	1.94862269387877\\
0.0438027785815614	1.93787245523572\\
0.0442018747911474	1.92726989188998\\
0.0446009710007334	1.91681168335596\\
0.0450000672103194	1.90649461257714\\
0.0453991634199054	1.89631556182259\\
0.0457982596294914	1.88627150878077\\
0.0461973558390774	1.87635952283933\\
0.0465964520486634	1.8665767615407\\
0.0469955482582494	1.85692046720361\\
0.0473946444678354	1.84738796370147\\
0.0477937406774214	1.83797665338915\\
0.0481928368870074	1.82868401417004\\
0.0485919330965934	1.81950759669595\\
0.0489910293061794	1.8104450216928\\
0.0493901255157654	1.80149397740547\\
0.0497892217253513	1.79265221715551\\
0.0501883179349373	1.78391755700604\\
0.0505874141445233	1.77528787352815\\
0.0509865103541093	1.76676110166371\\
0.0517847027732813	1.75000831220945\\
0.0525828951924533	1.73364375999715\\
0.0533810876116253	1.7176528280594\\
0.0538518319555686	1.70839147975609\\
0.0543225762995119	1.69925252426964\\
0.0547933206434551	1.6902333178775\\
0.0552640649873984	1.68133129596485\\
0.0562055536752849	1.66386892470283\\
0.0571470423631715	1.64684636454705\\
0.058088531051058	1.6302456561234\\
0.0590300197389445	1.6140498482508\\
0.0599715084268311	1.59824292636939\\
0.0609129971147176	1.58280974708056\\
0.0618544858026041	1.5677359781913\\
0.0627959744904907	1.55300804372445\\
0.0637374631783772	1.5386130734158\\
0.0646789518662638	1.524538856272\\
0.0656204405541503	1.51077379780883\\
0.0665619292420368	1.49730688063022\\
0.0675034179299234	1.48412762804389\\
0.0684449066178099	1.47122607044107\\
0.0693863953056964	1.4585927141955\\
0.070327883993583	1.44621851286172\\
0.0712693726814695	1.43409484047439\\
0.072210861369356	1.42221346677\\
0.0740938387451291	1.39914653637555\\
0.0759768161209022	1.37695895827314\\
0.0778597934966753	1.35559698398519\\
0.0797427708724483	1.33501134324049\\
0.0816257482482214	1.31515677580479\\
0.0835087256239945	1.29599162175239\\
0.0853917029997675	1.2774774617501\\
0.0872746803755406	1.25957880029703\\
0.0891576577513137	1.242262785988\\
0.0910406351270868	1.22549896379379\\
0.0929236125028598	1.20925905511678\\
0.0948065898786329	1.19351676201574\\
0.0985725446301791	1.16342870442162\\
0.102338499381725	1.13505782636949\\
0.106104454133271	1.10824940717004\\
0.109870408884817	1.08286750336797\\
0.113636363636364	1.05879211999471\\
0.117279149904387	1.03664706455777\\
0.12092193617241	1.01553904707475\\
0.124564722440433	0.995391114361655\\
0.128207508708457	0.976134046977373\\
0.135493081244503	0.940048622930879\\
0.14277865378055	0.906850250919881\\
0.150064226316596	0.876181102338507\\
0.157349798852643	0.847742258773332\\
0.164635371388689	0.821281818988726\\
0.171920943924736	0.796585812849172\\
0.185758889761734	0.753902775997866\\
0.199596835598732	0.715923534800264\\
0.213434781435729	0.681863886836028\\
0.227272727272727	0.651110309611188\\
0.254583355556231	0.598310018118891\\
0.281893983839735	0.553788761542788\\
0.311401537374413	0.512812614777912\\
0.340909090909091	0.477614349531176\\
0.371621952395949	0.445830647541746\\
0.402334813882807	0.418026468789682\\
0.428440134214131	0.396968464700738\\
0.454545454545455	0.377902760866479\\
0.485568023700794	0.357451229510427\\
0.516590592856134	0.339039979354108\\
0.542386205518976	0.325065872224226\\
0.568181818181818	0.312150874019682\\
0.621888024373399	0.288157423295405\\
0.681818181818182	0.265172723565645\\
0.735334251737715	0.24735061659415\\
0.795454545454545	0.229785507937547\\
0.85755485971526	0.21387689262484\\
0.909090909090909	0.202107674826366\\
0.968797019261741	0.189840322398774\\
1.02272727272727	0.17984077512933\\
1.08132310354333	0.169974518840779\\
1.13636363636364	0.161529506843772\\
1.19151705064724	0.153765406348306\\
1.25	0.146203916267921\\
1.30568439218858	0.139571770188801\\
1.36363636363636	0.133190737583629\\
1.4215189688455	0.127290311708966\\
1.47727272727273	0.122006972339317\\
1.53740443695172	0.116703808652507\\
1.59090909090909	0.112296517051372\\
1.64562358443543	0.108064664526208\\
1.70454545454545	0.103790707016591\\
1.76058075116783	0.0999747304008291\\
1.81818181818182	0.0962828172135633\\
1.87389463387029	0.0929160045643676\\
1.93181818181818	0.0896110523307845\\
1.99154863425873	0.086394968245423\\
2.04545454545455	0.0836468856777123\\
2.09849860109875	0.081075229238702\\
2.15909090909091	0.0782868727330298\\
2.21750820967134	0.0757384541262225\\
2.27272727272727	0.0734467827311948\\
2.31474743254541	0.0717744385377459\\
2.38636363636364	0.0690573133908725\\
2.44099925654145	0.0670899729468121\\
2.5	0.065060909633362\\
};
\addlegendentry{$\sigma\text{ = 0.5}$}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0521381094666138	0.949197764592888\\
0.113636363636364	0.892582472320324\\
0.173123269501336	0.841033934620723\\
0.227272727272727	0.796703469893462\\
0.283020740410196	0.753504159712294\\
0.340909090909091	0.711123552863687\\
0.40360193663512	0.667909938836991\\
0.454545454545455	0.634736418940282\\
0.517870493240172	0.595787932468938\\
0.568181818181818	0.566554602089466\\
0.622995904794032	0.536335219011617\\
0.681818181818182	0.505696707437473\\
0.73643820992537	0.478816325142872\\
0.795454545454545	0.451376017368787\\
0.858835898298383	0.423654972849527\\
0.909090909090909	0.402890321529133\\
0.970028668919035	0.379072170358256\\
1.02272727272727	0.359612839264404\\
1.08253184976272	0.338736808324252\\
1.13636363636364	0.320984117148753\\
1.19265478485244	0.303414693172883\\
1.25	0.28650479686019\\
1.30683307969073	0.270675909495091\\
1.36363636363636	0.255729159913101\\
1.42271300226461	0.241059134971562\\
1.47727272727273	0.228259365799635\\
1.53864486610389	0.214671813456581\\
1.59090909090909	0.203740309055707\\
1.64675226434789	0.1926746499041\\
1.70454545454545	0.18185502876825\\
1.76173667731482	0.171746336708583\\
1.81818181818182	0.162320611181848\\
1.87504390770765	0.153348233527701\\
1.93181818181818	0.14488453243724\\
1.99278078606142	0.136315832739447\\
2.04545454545455	0.129321394163806\\
2.09959282232283	0.122506299929621\\
2.15909090909091	0.115430009726641\\
2.21871327307329	0.108748949038559\\
2.27272727272727	0.103030803461764\\
2.31561424693495	0.0987055358047232\\
2.38636363636364	0.0919634892790509\\
2.44212630941218	0.0869757174190253\\
2.5	0.0820849986238988\\
};
\addlegendentry{$\sigma\text{ = 1.0}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00010183224505198	0.0151367790652623\\
0.00020366449010396	0.0214065980236621\\
0.00030549673515594	0.0262175573535029\\
0.00040732898020792	0.0302733403656027\\
0.0005091612252599	0.0338465128661953\\
0.00061099347031188	0.0370768631949135\\
0.00071282571536386	0.0400474320375858\\
0.00081465796041584	0.0428123249950019\\
0.00091649020546782	0.0454091239459238\\
0.0010183224505198	0.0478651920276204\\
0.00112015469557178	0.0502011861985561\\
0.00122198694062376	0.052433154860739\\
0.00132381918567574	0.0545738604658986\\
0.00142565143072772	0.0566336507609176\\
0.0015274836757797	0.0586210537729758\\
0.00162931592083168	0.0605431966052385\\
0.00173114816588366	0.0624061079023224\\
0.00183298041093564	0.0642149411991885\\
0.00193481265598762	0.0659741430664682\\
0.0020366449010396	0.067687581865628\\
0.00213847714609158	0.069358647837393\\
0.00224030939114356	0.0709903319585738\\
0.00234214163619554	0.0725852888254925\\
0.00244397388124752	0.0741458873491637\\
0.0025458061262995	0.0756742520309229\\
0.00264763837135148	0.0771722968732425\\
0.00274947061640346	0.0786417534708879\\
0.00285130286145544	0.0800841944584615\\
0.0030549673515594	0.0828936405603328\\
0.00325863184166336	0.0856107144287652\\
0.00346229633176732	0.0882439418588253\\
0.00366596082187128	0.0908006110537653\\
0.00386962531197524	0.0932870104184199\\
0.0040732898020792	0.0957086106465038\\
0.00427695429218316	0.0980702062670132\\
0.00448061878228712	0.100376027164618\\
0.00468428327239108	0.102629827510251\\
0.00488794776249504	0.10483495745492\\
0.00529527674270296	0.109110926465658\\
0.00570260572291088	0.11322462973729\\
0.0061099347031188	0.117193123372699\\
0.00651726368332672	0.1210306616285\\
0.00692459266353464	0.124749301845916\\
0.00733192164374256	0.128359351148504\\
0.0081465796041584	0.1352880933784\\
0.00896123756457424	0.141875315486465\\
0.00977589552499008	0.148166409698785\\
0.0105905534854059	0.154197474193305\\
0.0114052114458218	0.15999777735306\\
0.0122198694062376	0.165591440637414\\
0.0130345273666534	0.170998623114373\\
0.0146638432874851	0.181319279190906\\
0.0162931592083168	0.191069203126451\\
0.0179224751291485	0.200331028033301\\
0.0195517910499802	0.209168953066502\\
0.0228104228916435	0.225767667374458\\
0.0260690547333069	0.241171462848464\\
0.0293276865749702	0.255592987606598\\
0.0325863184166336	0.269187087191863\\
0.0391035820999603	0.294334595135942\\
0.0456208457832871	0.317278822180481\\
0.0521381094666138	0.338453166110496\\
0.0675126730090512	0.382970689830065\\
0.0828872365514887	0.421668701158968\\
0.0982618000939262	0.455938782422951\\
0.113636363636364	0.486646368197398\\
0.14337981656885	0.537968392484254\\
0.173123269501336	0.580744796687232\\
0.200197998387031	0.613647469076032\\
0.227272727272727	0.641667396286509\\
0.255146733841462	0.666061695048169\\
0.269083737125829	0.676729403084305\\
0.283020740410196	0.686452253422707\\
0.29749282803492	0.695601251226188\\
0.311964915659644	0.703834886504185\\
0.326437003284367	0.711199192719318\\
0.340909090909091	0.717736596994612\\
0.356582302340598	0.723929419783698\\
0.372255513772106	0.729244946765311\\
0.387928725203613	0.733726487004895\\
0.40360193663512	0.737414611132979\\
0.416337816112704	0.739853660430892\\
0.429073695590287	0.741813506188647\\
0.441809575067871	0.743312756406924\\
0.454545454545455	0.744369256321016\\
0.470376714219134	0.745091073350728\\
0.486207973892813	0.745186775894325\\
0.502039233566493	0.744686522670908\\
0.517870493240172	0.74361919403111\\
0.530448324475584	0.742385399264441\\
0.543026155710995	0.74082456465481\\
0.555603986946407	0.738949682036871\\
0.568181818181818	0.736773356108383\\
0.595588861487925	0.731045640713913\\
0.622995904794032	0.724065236722452\\
0.652407043306107	0.715310492395829\\
0.681818181818182	0.705376305109541\\
0.709128195871776	0.695204348812515\\
0.73643820992537	0.684216071880413\\
0.795454545454545	0.658093846235177\\
0.858835898298383	0.627171016466132\\
0.909090909090909	0.601111910975565\\
0.970028668919035	0.568285538151881\\
1.02272727272727	0.539246575682705\\
1.08253184976272	0.506008612471984\\
1.13636363636364	0.476167349145676\\
1.19265478485244	0.445335552239836\\
1.25	0.414573249547767\\
1.30683307969073	0.384942504444537\\
1.36363636363636	0.356350090273298\\
1.42271300226461	0.327840173796445\\
1.47727272727273	0.302716283376408\\
1.53864486610389	0.275917978441258\\
1.59090909090909	0.254357244053972\\
1.64675226434789	0.232621840068301\\
1.70454545454545	0.211546545576246\\
1.76173667731482	0.192098790502209\\
1.81818181818182	0.174252086538585\\
1.87504390770765	0.157590004453776\\
1.93181818181818	0.142226345059692\\
1.99278078606142	0.127085389832563\\
2.04545454545455	0.115080723392055\\
2.09959282232283	0.103729653408499\\
2.15909090909091	0.0923447841937817\\
2.21871327307329	0.0820094060246435\\
2.27272727272727	0.0735117592951907\\
2.31561424693495	0.067313088106627\\
2.38636363636364	0.0580720641280311\\
2.44212630941218	0.0515870105278616\\
2.5	0.0455367038057323\\
};
\addlegendentry{$\sigma\text{ = 1.5}$}

\end{axis}
\end{tikzpicture}%

==> weib_bad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.521in*0.79,
height=3.566in*0.5,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=400000000,
ymin=0,
ymax=1,
xlabel=\mbox{flips},
y label style={at={(axis description cs:0.08,.5)},anchor=south},
ylabel=probability,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0)}, anchor = south east}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
100539	0.00333333333333333\\
315763	0.00666666666666667\\
539277	0.01\\
574715	0.0133333333333333\\
624481	0.0166666666666667\\
650328	0.02\\
672391	0.0233333333333333\\
744594	0.0266666666666667\\
775981	0.03\\
810809	0.0333333333333333\\
865258	0.0366666666666667\\
975743	0.04\\
1158172	0.0433333333333333\\
1214068	0.0466666666666667\\
1244643	0.05\\
1291482	0.0533333333333333\\
1298004	0.0566666666666667\\
1375944	0.06\\
1385890	0.0633333333333333\\
1456572	0.0666666666666667\\
1543529	0.07\\
1569783	0.0733333333333333\\
1607429	0.0766666666666667\\
1620854	0.08\\
1726739	0.0833333333333333\\
1800501	0.0866666666666667\\
1969392	0.09\\
2004224	0.0933333333333333\\
2039439	0.0966666666666667\\
2106736	0.1\\
2132454	0.103333333333333\\
2316202	0.106666666666667\\
2464149	0.11\\
2551294	0.113333333333333\\
2564520	0.116666666666667\\
2738177	0.12\\
2865008	0.123333333333333\\
2882194	0.126666666666667\\
2939285	0.13\\
3062500	0.133333333333333\\
3096720	0.136666666666667\\
3145168	0.14\\
3167089	0.143333333333333\\
3292381	0.146666666666667\\
3399902	0.15\\
3496952	0.153333333333333\\
3504896	0.156666666666667\\
3623569	0.16\\
3651941	0.163333333333333\\
3677978	0.166666666666667\\
3792723	0.17\\
3908430	0.173333333333333\\
3918322	0.176666666666667\\
3991269	0.18\\
4027438	0.183333333333333\\
4074394	0.186666666666667\\
4147683	0.19\\
4249899	0.193333333333333\\
4311868	0.196666666666667\\
4319695	0.2\\
4442628	0.203333333333333\\
4520040	0.206666666666667\\
4555857	0.21\\
4607739	0.213333333333333\\
4629406	0.216666666666667\\
4677360	0.22\\
4706387	0.223333333333333\\
4726290	0.226666666666667\\
4802827	0.23\\
4855303	0.233333333333333\\
4887277	0.236666666666667\\
4947038	0.24\\
5081647	0.243333333333333\\
5203910	0.246666666666667\\
5294812	0.25\\
5419041	0.253333333333333\\
5480109	0.256666666666667\\
5482458	0.26\\
5688460	0.263333333333333\\
6038165	0.266666666666667\\
6251186	0.27\\
6298519	0.273333333333333\\
6305147	0.276666666666667\\
6440094	0.28\\
6641544	0.283333333333333\\
6657112	0.286666666666667\\
6942600	0.29\\
7039353	0.293333333333333\\
7055291	0.296666666666667\\
7060863	0.3\\
7075575	0.303333333333333\\
7337185	0.306666666666667\\
7838886	0.31\\
8090958	0.313333333333333\\
8388580	0.316666666666667\\
8491749	0.32\\
8505132	0.323333333333333\\
8704631	0.326666666666667\\
9158150	0.33\\
9418751	0.333333333333333\\
9731576	0.336666666666667\\
9828922	0.34\\
9893182	0.343333333333333\\
9953996	0.346666666666667\\
10171137	0.35\\
10293451	0.353333333333333\\
10335952	0.356666666666667\\
10433314	0.36\\
10970665	0.363333333333333\\
12024843	0.366666666666667\\
12270876	0.37\\
12458139	0.373333333333333\\
12929541	0.376666666666667\\
13127728	0.38\\
13712912	0.383333333333333\\
13807378	0.386666666666667\\
14015790	0.39\\
14194337	0.393333333333333\\
14330316	0.396666666666667\\
14530953	0.4\\
14979964	0.403333333333333\\
15546863	0.406666666666667\\
15573867	0.41\\
15836905	0.413333333333333\\
18086096	0.416666666666667\\
18229038	0.42\\
18298275	0.423333333333333\\
20069269	0.426666666666667\\
20470099	0.43\\
20599184	0.433333333333333\\
21317986	0.436666666666667\\
21424816	0.44\\
21461964	0.443333333333333\\
21642286	0.446666666666667\\
21689999	0.45\\
21696029	0.453333333333333\\
22056507	0.456666666666667\\
22153321	0.46\\
22209361	0.463333333333333\\
23915405	0.466666666666667\\
24010882	0.47\\
24093408	0.473333333333333\\
24263390	0.476666666666667\\
24506738	0.48\\
24583749	0.483333333333333\\
25500925	0.486666666666667\\
26040479	0.49\\
27325842	0.493333333333333\\
27738535	0.496666666666667\\
27760901	0.5\\
28589384	0.503333333333333\\
28705095	0.506666666666667\\
29577228	0.51\\
30747029	0.513333333333333\\
32964919	0.516666666666667\\
33768381	0.52\\
33998006	0.523333333333333\\
34251072	0.526666666666667\\
34963240	0.53\\
35901863	0.533333333333333\\
35916194	0.536666666666667\\
36226906	0.54\\
36876811	0.543333333333333\\
36888591	0.546666666666667\\
36926088	0.55\\
39791241	0.553333333333333\\
40512574	0.556666666666667\\
41896799	0.56\\
41933759	0.563333333333333\\
42906610	0.566666666666667\\
44772123	0.57\\
45796500	0.573333333333333\\
46076666	0.576666666666667\\
47396989	0.58\\
48157072	0.583333333333333\\
48183195	0.586666666666667\\
48432288	0.59\\
48663503	0.593333333333333\\
48730718	0.596666666666667\\
48866197	0.6\\
49730048	0.603333333333333\\
50310225	0.606666666666667\\
52950970	0.61\\
53073145	0.613333333333333\\
55740322	0.616666666666667\\
57448474	0.62\\
58529990	0.623333333333333\\
58686258	0.626666666666667\\
59637701	0.63\\
63057154	0.633333333333333\\
65211998	0.636666666666667\\
66348106	0.64\\
67379857	0.643333333333333\\
71033466	0.646666666666667\\
71148698	0.65\\
71387398	0.653333333333333\\
76648200	0.656666666666667\\
76845979	0.66\\
77646420	0.663333333333333\\
79364433	0.666666666666667\\
82045296	0.67\\
82419065	0.673333333333333\\
82974847	0.676666666666667\\
84163388	0.68\\
84709493	0.683333333333333\\
85243940	0.686666666666667\\
86801294	0.69\\
87555985	0.693333333333333\\
88649166	0.696666666666667\\
94829936	0.7\\
96587918	0.703333333333333\\
96993531	0.706666666666667\\
97389310	0.71\\
97900430	0.713333333333333\\
99274717	0.716666666666667\\
99275824	0.72\\
100524956	0.723333333333333\\
101110144	0.726666666666667\\
101732623	0.73\\
104746934	0.733333333333333\\
105445307	0.736666666666667\\
105463925	0.74\\
106793543	0.743333333333333\\
107893062	0.746666666666667\\
111186943	0.75\\
111796046	0.753333333333333\\
112145111	0.756666666666667\\
113282962	0.76\\
113953665	0.763333333333333\\
114562362	0.766666666666667\\
118399407	0.77\\
118879295	0.773333333333333\\
119270370	0.776666666666667\\
121538461	0.78\\
121860532	0.783333333333333\\
122940808	0.786666666666667\\
123538015	0.79\\
125663529	0.793333333333333\\
128051246	0.796666666666667\\
131542143	0.8\\
133920845	0.803333333333333\\
134215794	0.806666666666667\\
135729958	0.81\\
136850442	0.813333333333333\\
137089891	0.816666666666667\\
138996731	0.82\\
144024944	0.823333333333333\\
144044550	0.826666666666667\\
145015811	0.83\\
150977906	0.833333333333333\\
156844336	0.836666666666667\\
164001994	0.84\\
168869958	0.843333333333333\\
171645329	0.846666666666667\\
175792029	0.85\\
176489590	0.853333333333333\\
182696774	0.856666666666667\\
184637149	0.86\\
185236185	0.863333333333333\\
190114401	0.866666666666667\\
197285391	0.87\\
198107337	0.873333333333333\\
201251072	0.876666666666667\\
204706792	0.88\\
209180034	0.883333333333333\\
220752638	0.886666666666667\\
236374209	0.89\\
237411479	0.893333333333333\\
239023062	0.896666666666667\\
243283689	0.9\\
247275231	0.903333333333333\\
249870747	0.906666666666667\\
250671759	0.91\\
262079400	0.913333333333333\\
262204657	0.916666666666667\\
262400255	0.92\\
277423953	0.923333333333333\\
280623780	0.926666666666667\\
281059796	0.93\\
283536391	0.933333333333333\\
285811728	0.936666666666667\\
290074524	0.94\\
323005942	0.943333333333333\\
328052538	0.946666666666667\\
335336696	0.95\\
340810559	0.953333333333333\\
345642025	0.956666666666667\\
378488603	0.96\\
389194504	0.963333333333333\\
412139643	0.966666666666667\\
420096942	0.97\\
440275670	0.973333333333333\\
440875361	0.976666666666667\\
498879930	0.98\\
512912660	0.983333333333333\\
516834728	0.986666666666667\\
613657313	0.99\\
657663090	0.993333333333333\\
670289582	0.996666666666667\\
707394332	1\\
};
\addlegendentry{\mbox{Empirical distribution}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1000000	0.0713408624240079\\
2000000	0.111371933962419\\
3000000	0.14255094936861\\
4000000	0.168957688991306\\
5000000	0.192207193972202\\
6000000	0.213148894757825\\
7000000	0.232299360455273\\
8000000	0.250002394887283\\
9000000	0.26650144851063\\
10000000	0.281976910249944\\
11000000	0.296567160922886\\
12000000	0.310381306612626\\
13000000	0.323507305009118\\
14000000	0.336017380306208\\
15000000	0.347971761660901\\
16000000	0.359421342049452\\
17000000	0.370409617641386\\
18000000	0.380974133460944\\
19000000	0.391147581593545\\
20000000	0.400958649415879\\
21000000	0.410432684453719\\
22000000	0.419592222386403\\
23000000	0.428457411329754\\
24000000	0.437046356411234\\
25000000	0.445375402319089\\
26000000	0.4534593670322\\
27000000	0.461311736723955\\
28000000	0.468944829492385\\
29000000	0.476369933840388\\
30000000	0.483597426538188\\
31000000	0.490636873523902\\
32000000	0.497497116752524\\
33000000	0.504186349328741\\
34000000	0.510712180811653\\
35000000	0.517081694228517\\
36000000	0.523301496057079\\
37000000	0.52937776021497\\
38000000	0.535316266917299\\
39000000	0.541122437120389\\
40000000	0.546801363153292\\
41000000	0.55235783604373\\
42000000	0.557796369966992\\
43000000	0.563121224181935\\
44000000	0.568336422764676\\
45000000	0.57344577240604\\
46000000	0.578452878501433\\
47000000	0.58336115973046\\
48000000	0.588173861297053\\
49000000	0.59289406697844\\
50000000	0.59752471011215\\
51000000	0.602068583633936\\
52000000	0.606528349265524\\
53000000	0.610906545939091\\
54000000	0.615205597535006\\
55000000	0.619427820000431\\
56000000	0.623575427908617\\
57000000	0.627650540511982\\
58000000	0.631655187336173\\
59000000	0.635591313357187\\
60000000	0.639460783799108\\
61000000	0.643265388586079\\
62000000	0.647006846478646\\
63000000	0.650686808921522\\
64000000	0.654306863627146\\
65000000	0.65786853791697\\
66000000	0.661373301840299\\
67000000	0.664822571088601\\
68000000	0.668217709721532\\
69000000	0.671560032719383\\
70000000	0.674850808375343\\
71000000	0.67809126053974\\
72000000	0.681282570727357\\
73000000	0.684425880097925\\
74000000	0.687522291319059\\
75000000	0.690572870320056\\
76000000	0.693578647944331\\
77000000	0.696540621507562\\
78000000	0.699459756268072\\
79000000	0.702336986815438\\
80000000	0.705173218382826\\
81000000	0.707969328088138\\
82000000	0.710726166108639\\
83000000	0.713444556793393\\
84000000	0.71612529971749\\
85000000	0.718769170681756\\
86000000	0.721376922661361\\
87000000	0.723949286706491\\
88000000	0.726486972798017\\
89000000	0.72899067066089\\
90000000	0.731461050537782\\
91000000	0.733898763925338\\
92000000	0.736304444275221\\
93000000	0.738678707661994\\
94000000	0.741022153419733\\
95000000	0.743335364749156\\
96000000	0.745618909296905\\
97000000	0.747873339708548\\
98000000	0.750099194156726\\
99000000	0.752296996845817\\
100000000	0.754467258494358\\
101000000	0.756610476796445\\
102000000	0.758727136863179\\
103000000	0.760817711645248\\
104000000	0.762882662337578\\
105000000	0.764922438767014\\
106000000	0.766937479763855\\
107000000	0.768928213518094\\
108000000	0.77089505792109\\
109000000	0.772838420893424\\
110000000	0.774758700699595\\
111000000	0.776656286250199\\
112000000	0.778531557392208\\
113000000	0.780384885187888\\
114000000	0.782216632182929\\
115000000	0.78402715266426\\
116000000	0.785816792908047\\
117000000	0.787585891418326\\
118000000	0.789334779156691\\
119000000	0.791063779763447\\
120000000	0.792773209770613\\
121000000	0.794463378807133\\
122000000	0.796134589796651\\
123000000	0.797787139148156\\
124000000	0.799421316939834\\
125000000	0.801037407096393\\
126000000	0.802635687560162\\
127000000	0.804216430456218\\
128000000	0.805779902251791\\
129000000	0.807326363910196\\
130000000	0.808856071039511\\
131000000	0.810369274036223\\
132000000	0.811866218224038\\
133000000	0.813347143988069\\
134000000	0.81481228690457\\
135000000	0.816261877866405\\
136000000	0.817696143204419\\
137000000	0.819115304804873\\
138000000	0.820519580223094\\
139000000	0.821909182793491\\
140000000	0.823284321736079\\
141000000	0.824645202259635\\
142000000	0.825992025661627\\
143000000	0.827324989425031\\
144000000	0.828644287312154\\
145000000	0.829950109455574\\
146000000	0.831242642446302\\
147000000	0.83252206941928\\
148000000	0.833788570136294\\
149000000	0.835042321066408\\
150000000	0.836283495464008\\
151000000	0.837512263444538\\
152000000	0.838728792058011\\
153000000	0.839933245360377\\
154000000	0.841125784482816\\
155000000	0.842306567699038\\
156000000	0.843475750490655\\
157000000	0.844633485610686\\
158000000	0.845779923145269\\
159000000	0.846915210573634\\
160000000	0.848039492826402\\
161000000	0.849152912342256\\
162000000	0.850255609123053\\
163000000	0.851347720787412\\
164000000	0.852429382622851\\
165000000	0.85350072763649\\
166000000	0.854561886604399\\
167000000	0.855612988119614\\
168000000	0.856654158638868\\
169000000	0.857685522528086\\
170000000	0.858707202106676\\
171000000	0.859719317690651\\
172000000	0.860721987634635\\
173000000	0.861715328372768\\
174000000	0.862699454458557\\
175000000	0.863674478603702\\
176000000	0.864640511715933\\
177000000	0.865597662935878\\
178000000	0.866546039673001\\
179000000	0.867485747640638\\
180000000	0.868416890890154\\
181000000	0.869339571844243\\
182000000	0.870253891329415\\
183000000	0.871159948607671\\
184000000	0.872057841407409\\
185000000	0.872947665953567\\
186000000	0.873829516997043\\
187000000	0.874703487843399\\
188000000	0.875569670380874\\
189000000	0.87642815510773\\
190000000	0.877279031158947\\
191000000	0.878122386332281\\
192000000	0.878958307113713\\
193000000	0.879786878702295\\
194000000	0.880608185034425\\
195000000	0.881422308807545\\
196000000	0.882229331503304\\
197000000	0.883029333410177\\
198000000	0.883822393645572\\
199000000	0.884608590177432\\
200000000	0.885387999845342\\
201000000	0.886160698381165\\
202000000	0.886926760429212\\
203000000	0.887686259565958\\
204000000	0.888439268319317\\
205000000	0.889185858187499\\
206000000	0.889926099657437\\
207000000	0.89066006222282\\
208000000	0.891387814401723\\
209000000	0.892109423753858\\
210000000	0.892824956897446\\
211000000	0.89353447952573\\
212000000	0.894238056423128\\
213000000	0.894935751481042\\
214000000	0.895627627713328\\
215000000	0.896313747271438\\
216000000	0.896994171459246\\
217000000	0.897668960747554\\
218000000	0.898338174788297\\
219000000	0.899001872428457\\
220000000	0.899660111723678\\
221000000	0.900312949951605\\
222000000	0.900960443624945\\
223000000	0.901602648504264\\
224000000	0.902239619610514\\
225000000	0.902871411237316\\
226000000	0.903498076962981\\
227000000	0.9041196696623\\
228000000	0.904736241518087\\
229000000	0.905347844032496\\
230000000	0.905954528038111\\
231000000	0.906556343708814\\
232000000	0.907153340570437\\
233000000	0.907745567511208\\
234000000	0.908333072791987\\
235000000	0.908915904056302\\
236000000	0.909494108340192\\
237000000	0.910067732081854\\
238000000	0.910636821131111\\
239000000	0.911201420758688\\
240000000	0.911761575665313\\
241000000	0.91231732999065\\
242000000	0.912868727322051\\
243000000	0.91341581070315\\
244000000	0.913958622642288\\
245000000	0.914497205120788\\
246000000	0.915031599601063\\
247000000	0.915561847034577\\
248000000	0.916087987869664\\
249000000	0.916610062059192\\
250000000	0.917128109068089\\
251000000	0.917642167880729\\
252000000	0.918152277008185\\
253000000	0.918658474495345\\
254000000	0.919160797927903\\
255000000	0.919659284439214\\
256000000	0.920153970717036\\
257000000	0.920644893010144\\
258000000	0.921132087134819\\
259000000	0.921615588481237\\
260000000	0.922095432019723\\
261000000	0.922571652306913\\
262000000	0.923044283491791\\
263000000	0.92351335932163\\
264000000	0.923978913147822\\
265000000	0.924440977931605\\
266000000	0.924899586249697\\
267000000	0.925354770299823\\
268000000	0.925806561906148\\
269000000	0.92625499252462\\
270000000	0.926700093248215\\
271000000	0.927141894812098\\
272000000	0.927580427598683\\
273000000	0.928015721642626\\
274000000	0.928447806635709\\
275000000	0.928876711931665\\
276000000	0.9293024665509\\
277000000	0.92972509918515\\
278000000	0.930144638202051\\
279000000	0.930561111649639\\
280000000	0.930974547260765\\
281000000	0.931384972457448\\
282000000	0.931792414355145\\
283000000	0.932196899766958\\
284000000	0.932598455207765\\
285000000	0.932997106898291\\
286000000	0.9333928807691\\
287000000	0.933785802464536\\
288000000	0.934175897346585\\
289000000	0.93456319049869\\
290000000	0.934947706729486\\
291000000	0.93532947057649\\
292000000	0.935708506309724\\
293000000	0.93608483793528\\
294000000	0.936458489198829\\
295000000	0.936829483589074\\
296000000	0.937197844341149\\
297000000	0.937563594439957\\
298000000	0.937926756623469\\
299000000	0.938287353385955\\
300000000	0.938645406981174\\
301000000	0.939000939425513\\
302000000	0.939353972501071\\
303000000	0.939704527758703\\
304000000	0.940052626521009\\
305000000	0.940398289885284\\
306000000	0.940741538726412\\
307000000	0.941082393699729\\
308000000	0.941420875243827\\
309000000	0.941757003583327\\
310000000	0.942090798731605\\
311000000	0.942422280493471\\
312000000	0.942751468467819\\
313000000	0.943078382050226\\
314000000	0.943403040435515\\
315000000	0.943725462620283\\
316000000	0.944045667405385\\
317000000	0.944363673398384\\
318000000	0.944679499015967\\
319000000	0.944993162486316\\
320000000	0.945304681851453\\
321000000	0.945614074969545\\
322000000	0.945921359517177\\
323000000	0.946226552991591\\
324000000	0.946529672712889\\
325000000	0.94683073582621\\
326000000	0.947129759303866\\
327000000	0.947426759947459\\
328000000	0.947721754389954\\
329000000	0.948014759097728\\
330000000	0.948305790372596\\
331000000	0.948594864353791\\
332000000	0.948881997019933\\
333000000	0.949167204190958\\
334000000	0.949450501530024\\
335000000	0.949731904545389\\
336000000	0.950011428592261\\
337000000	0.950289088874623\\
338000000	0.950564900447034\\
339000000	0.950838878216398\\
340000000	0.951111036943714\\
341000000	0.951381391245798\\
342000000	0.951649955596987\\
343000000	0.951916744330806\\
344000000	0.952181771641627\\
345000000	0.952445051586293\\
346000000	0.952706598085727\\
347000000	0.952966424926512\\
348000000	0.953224545762456\\
349000000	0.953480974116132\\
350000000	0.953735723380392\\
351000000	0.953988806819872\\
352000000	0.954240237572462\\
353000000	0.954490028650769\\
354000000	0.95473819294355\\
355000000	0.954984743217131\\
356000000	0.955229692116805\\
357000000	0.955473052168212\\
358000000	0.955714835778698\\
359000000	0.955955055238657\\
360000000	0.956193722722857\\
361000000	0.956430850291745\\
362000000	0.956666449892735\\
363000000	0.95690053336148\\
364000000	0.957133112423126\\
365000000	0.957364198693552\\
366000000	0.957593803680589\\
367000000	0.957821938785223\\
368000000	0.958048615302791\\
369000000	0.958273844424148\\
370000000	0.958497637236825\\
371000000	0.958720004726177\\
372000000	0.958940957776508\\
373000000	0.95916050717218\\
374000000	0.959378663598719\\
375000000	0.959595437643893\\
376000000	0.959810839798785\\
377000000	0.960024880458848\\
378000000	0.96023756992495\\
379000000	0.960448918404399\\
380000000	0.960658936011963\\
381000000	0.960867632770868\\
382000000	0.961075018613794\\
383000000	0.961281103383846\\
384000000	0.961485896835525\\
385000000	0.961689408635675\\
386000000	0.961891648364424\\
387000000	0.962092625516118\\
388000000	0.96229234950023\\
389000000	0.962490829642272\\
390000000	0.962688075184682\\
391000000	0.962884095287712\\
392000000	0.963078899030298\\
393000000	0.963272495410919\\
394000000	0.963464893348445\\
395000000	0.963656101682982\\
396000000	0.963846129176696\\
397000000	0.964034984514633\\
398000000	0.964222676305526\\
399000000	0.964409213082594\\
400000000	0.964594603304332\\
401000000	0.964778855355286\\
402000000	0.964961977546826\\
403000000	0.965143978117903\\
404000000	0.965324865235802\\
405000000	0.965504646996878\\
406000000	0.965683331427295\\
407000000	0.965860926483745\\
408000000	0.966037440054163\\
409000000	0.966212879958433\\
410000000	0.966387253949086\\
411000000	0.966560569711989\\
412000000	0.966732834867024\\
413000000	0.966904056968762\\
414000000	0.967074243507126\\
415000000	0.96724340190805\\
416000000	0.967411539534123\\
417000000	0.967578663685234\\
418000000	0.967744781599204\\
419000000	0.967909900452411\\
420000000	0.968074027360406\\
421000000	0.968237169378531\\
422000000	0.968399333502516\\
423000000	0.968560526669075\\
424000000	0.968720755756504\\
425000000	0.968880027585253\\
426000000	0.96903834891851\\
427000000	0.969195726462765\\
428000000	0.969352166868375\\
429000000	0.96950767673012\\
430000000	0.969662262587751\\
431000000	0.969815930926533\\
432000000	0.969968688177785\\
433000000	0.970120540719406\\
434000000	0.970271494876401\\
435000000	0.970421556921403\\
436000000	0.970570733075179\\
437000000	0.970719029507143\\
438000000	0.97086645233585\\
439000000	0.971013007629499\\
440000000	0.971158701406416\\
441000000	0.971303539635539\\
442000000	0.971447528236898\\
443000000	0.971590673082089\\
444000000	0.971732979994737\\
445000000	0.971874454750962\\
446000000	0.972015103079836\\
447000000	0.972154930663832\\
448000000	0.972293943139273\\
449000000	0.972432146096774\\
450000000	0.972569545081678\\
451000000	0.972706145594489\\
452000000	0.972841953091295\\
453000000	0.972976972984198\\
454000000	0.973111210641724\\
455000000	0.973244671389241\\
456000000	0.973377360509364\\
457000000	0.973509283242363\\
458000000	0.973640444786559\\
459000000	0.97377085029872\\
460000000	0.973900504894451\\
461000000	0.974029413648583\\
462000000	0.974157581595553\\
463000000	0.974285013729782\\
464000000	0.974411715006048\\
465000000	0.974537690339861\\
466000000	0.974662944607821\\
467000000	0.974787482647985\\
468000000	0.974911309260224\\
469000000	0.975034429206575\\
470000000	0.975156847211595\\
471000000	0.975278567962703\\
472000000	0.975399596110524\\
473000000	0.975519936269231\\
474000000	0.975639593016876\\
475000000	0.975758570895722\\
476000000	0.975876874412577\\
477000000	0.975994508039111\\
478000000	0.97611147621218\\
479000000	0.976227783334147\\
480000000	0.976343433773191\\
481000000	0.976458431863623\\
482000000	0.976572781906188\\
483000000	0.976686488168376\\
484000000	0.976799554884718\\
485000000	0.976911986257088\\
486000000	0.977023786454995\\
487000000	0.977134959615877\\
488000000	0.977245509845386\\
489000000	0.977355441217679\\
490000000	0.977464757775698\\
491000000	0.97757346353145\\
492000000	0.977681562466284\\
493000000	0.977789058531163\\
494000000	0.977895955646941\\
495000000	0.978002257704624\\
496000000	0.97810796856564\\
497000000	0.978213092062101\\
498000000	0.978317631997065\\
499000000	0.978421592144788\\
500000000	0.978524976250984\\
501000000	0.978627788033075\\
502000000	0.978730031180441\\
503000000	0.978831709354667\\
504000000	0.978932826189786\\
505000000	0.979033385292525\\
506000000	0.979133390242539\\
507000000	0.979232844592653\\
508000000	0.979331751869094\\
509000000	0.979430115571723\\
510000000	0.979527939174266\\
511000000	0.979625226124544\\
512000000	0.979721979844691\\
513000000	0.979818203731386\\
514000000	0.979913901156068\\
515000000	0.980009075465154\\
516000000	0.980103729980262\\
517000000	0.980197867998415\\
518000000	0.980291492792265\\
519000000	0.98038460761029\\
520000000	0.980477215677014\\
521000000	0.980569320193204\\
522000000	0.980660924336078\\
523000000	0.980752031259505\\
524000000	0.980842644094207\\
525000000	0.980932765947953\\
526000000	0.981022399905758\\
527000000	0.981111549030074\\
528000000	0.981200216360987\\
529000000	0.981288404916399\\
530000000	0.981376117692225\\
531000000	0.981463357662572\\
532000000	0.981550127779927\\
533000000	0.981636430975341\\
534000000	0.981722270158606\\
535000000	0.981807648218437\\
536000000	0.981892568022649\\
537000000	0.98197703241833\\
538000000	0.982061044232021\\
539000000	0.98214460626988\\
540000000	0.982227721317861\\
541000000	0.982310392141877\\
542000000	0.982392621487968\\
543000000	0.98247441208247\\
544000000	0.982555766632176\\
545000000	0.982636687824501\\
546000000	0.982717178327639\\
547000000	0.982797240790726\\
548000000	0.982876877843998\\
549000000	0.982956092098944\\
550000000	0.983034886148464\\
551000000	0.983113262567022\\
552000000	0.983191223910797\\
553000000	0.983268772717833\\
554000000	0.98334591150819\\
555000000	0.98342264278409\\
556000000	0.983498969030063\\
557000000	0.983574892713095\\
558000000	0.983650416282767\\
559000000	0.983725542171401\\
560000000	0.983800272794197\\
561000000	0.983874610549376\\
562000000	0.983948557818317\\
563000000	0.984022116965693\\
564000000	0.984095290339608\\
565000000	0.98416808027173\\
566000000	0.984240489077423\\
567000000	0.984312519055885\\
568000000	0.98438417249027\\
569000000	0.984455451647822\\
570000000	0.984526358780004\\
571000000	0.984596896122623\\
572000000	0.984667065895957\\
573000000	0.984736870304878\\
574000000	0.984806311538977\\
575000000	0.984875391772687\\
576000000	0.984944113165402\\
577000000	0.985012477861598\\
578000000	0.985080487990954\\
579000000	0.985148145668466\\
580000000	0.985215452994569\\
581000000	0.985282412055246\\
582000000	0.985349024922152\\
583000000	0.985415293652716\\
584000000	0.985481220290264\\
585000000	0.985546806864126\\
586000000	0.985612055389745\\
587000000	0.985676967868792\\
588000000	0.985741546289267\\
589000000	0.985805792625614\\
590000000	0.985869708838825\\
591000000	0.985933296876541\\
592000000	0.985996558673166\\
593000000	0.986059496149961\\
594000000	0.986122111215154\\
595000000	0.98618440576404\\
596000000	0.98624638167908\\
597000000	0.986308040830002\\
598000000	0.986369385073901\\
599000000	0.986430416255337\\
600000000	0.986491136206434\\
601000000	0.986551546746973\\
602000000	0.986611649684489\\
603000000	0.986671446814369\\
604000000	0.986730939919941\\
605000000	0.986790130772571\\
606000000	0.986849021131755\\
607000000	0.986907612745206\\
608000000	0.986965907348952\\
609000000	0.98702390666742\\
610000000	0.987081612413527\\
611000000	0.987139026288771\\
612000000	0.987196149983314\\
613000000	0.987252985176072\\
614000000	0.987309533534799\\
615000000	0.987365796716173\\
616000000	0.987421776365883\\
617000000	0.987477474118709\\
618000000	0.987532891598607\\
619000000	0.98758803041879\\
620000000	0.987642892181812\\
621000000	0.987697478479646\\
622000000	0.987751790893768\\
623000000	0.987805830995232\\
624000000	0.987859600344752\\
625000000	0.987913100492779\\
626000000	0.987966332979579\\
627000000	0.988019299335307\\
628000000	0.98807200108009\\
629000000	0.988124439724095\\
630000000	0.988176616767606\\
631000000	0.988228533701101\\
632000000	0.988280192005324\\
633000000	0.988331593151354\\
634000000	0.988382738600686\\
635000000	0.988433629805292\\
636000000	0.988484268207701\\
637000000	0.988534655241065\\
638000000	0.988584792329229\\
639000000	0.988634680886802\\
640000000	0.988684322319224\\
641000000	0.988733718022835\\
642000000	0.988782869384943\\
643000000	0.988831777783889\\
644000000	0.988880444589115\\
645000000	0.988928871161229\\
646000000	0.988977058852072\\
647000000	0.989025009004779\\
648000000	0.989072722953849\\
649000000	0.9891202020252\\
650000000	0.989167447536242\\
651000000	0.989214460795931\\
652000000	0.989261243104838\\
653000000	0.989307795755205\\
654000000	0.989354120031008\\
655000000	0.989400217208019\\
656000000	0.989446088553865\\
657000000	0.989491735328085\\
658000000	0.989537158782193\\
659000000	0.989582360159733\\
660000000	0.989627340696341\\
661000000	0.989672101619797\\
662000000	0.989716644150089\\
663000000	0.989760969499462\\
664000000	0.989805078872479\\
665000000	0.989848973466077\\
666000000	0.989892654469619\\
667000000	0.989936123064951\\
668000000	0.989979380426455\\
669000000	0.990022427721104\\
670000000	0.990065266108516\\
671000000	0.990107896741003\\
672000000	0.99015032076363\\
673000000	0.990192539314259\\
674000000	0.99023455352361\\
675000000	0.990276364515302\\
676000000	0.990317973405914\\
677000000	0.990359381305027\\
678000000	0.99040058931528\\
679000000	0.990441598532414\\
680000000	0.990482410045328\\
681000000	0.990523024936122\\
682000000	0.990563444280147\\
683000000	0.990603669146054\\
684000000	0.990643700595841\\
685000000	0.990683539684901\\
686000000	0.990723187462067\\
687000000	0.990762644969661\\
688000000	0.990801913243536\\
689000000	0.990840993313126\\
690000000	0.990879886201491\\
691000000	0.990918592925358\\
692000000	0.990957114495171\\
693000000	0.990995451915129\\
694000000	0.991033606183239\\
695000000	0.991071578291348\\
696000000	0.991109369225196\\
697000000	0.991146979964454\\
698000000	0.991184411482768\\
699000000	0.9912216647478\\
700000000	0.991258740721272\\
701000000	0.991295640359005\\
702000000	0.991332364610963\\
703000000	0.99136891442129\\
704000000	0.991405290728354\\
705000000	0.991441494464786\\
706000000	0.99147752655752\\
707000000	0.991513387927833\\
};
\addlegendentry{\mbox{Weibull fit}}

\end{axis}
\end{tikzpicture}%

==> weib_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in*1.0,
height=3.566in*0.7,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6000000,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0)}, anchor = south east}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
49190	0.00333333333333333\\
66357	0.00666666666666667\\
69959	0.01\\
71594	0.0133333333333333\\
88738	0.0166666666666667\\
93151	0.02\\
94629	0.0233333333333333\\
96535	0.0266666666666667\\
96741	0.03\\
100221	0.0333333333333333\\
109790	0.0366666666666667\\
117680	0.04\\
122601	0.0433333333333333\\
124012	0.0466666666666667\\
126012	0.05\\
129476	0.0533333333333333\\
131989	0.0566666666666667\\
132567	0.06\\
134027	0.0633333333333333\\
136318	0.0666666666666667\\
136765	0.07\\
142259	0.0733333333333333\\
145568	0.0766666666666667\\
156049	0.08\\
156488	0.0833333333333333\\
157257	0.0866666666666667\\
160725	0.09\\
162712	0.0933333333333333\\
163787	0.0966666666666667\\
168518	0.1\\
170821	0.103333333333333\\
172157	0.106666666666667\\
174350	0.11\\
177817	0.113333333333333\\
180373	0.116666666666667\\
189969	0.12\\
192894	0.123333333333333\\
192919	0.126666666666667\\
202355	0.13\\
205754	0.133333333333333\\
209758	0.136666666666667\\
224486	0.14\\
224945	0.143333333333333\\
226758	0.146666666666667\\
227293	0.15\\
228465	0.153333333333333\\
234419	0.156666666666667\\
241741	0.16\\
242374	0.163333333333333\\
245648	0.166666666666667\\
249339	0.17\\
253789	0.173333333333333\\
254144	0.176666666666667\\
257066	0.18\\
258885	0.183333333333333\\
260147	0.186666666666667\\
261121	0.19\\
267827	0.193333333333333\\
268501	0.196666666666667\\
276263	0.2\\
277059	0.203333333333333\\
282656	0.206666666666667\\
284913	0.21\\
287697	0.213333333333333\\
296505	0.216666666666667\\
304418	0.22\\
305573	0.223333333333333\\
309378	0.226666666666667\\
309746	0.23\\
313668	0.233333333333333\\
321287	0.236666666666667\\
326079	0.24\\
328429	0.243333333333333\\
337492	0.246666666666667\\
338314	0.25\\
345129	0.253333333333333\\
359099	0.256666666666667\\
362098	0.26\\
364897	0.263333333333333\\
378369	0.266666666666667\\
382877	0.27\\
387066	0.273333333333333\\
387693	0.276666666666667\\
388480	0.28\\
388630	0.283333333333333\\
389128	0.286666666666667\\
403400	0.29\\
404002	0.293333333333333\\
404453	0.296666666666667\\
406270	0.3\\
414498	0.303333333333333\\
415347	0.306666666666667\\
417647	0.31\\
417933	0.313333333333333\\
419516	0.316666666666667\\
426260	0.32\\
430859	0.323333333333333\\
434818	0.326666666666667\\
439947	0.33\\
447983	0.333333333333333\\
452891	0.336666666666667\\
459813	0.34\\
460796	0.343333333333333\\
470829	0.346666666666667\\
477119	0.35\\
477844	0.353333333333333\\
483530	0.356666666666667\\
486698	0.36\\
496965	0.363333333333333\\
499816	0.366666666666667\\
500194	0.37\\
502447	0.373333333333333\\
504236	0.376666666666667\\
511844	0.38\\
514555	0.383333333333333\\
516043	0.386666666666667\\
520786	0.39\\
534797	0.393333333333333\\
543167	0.396666666666667\\
543338	0.4\\
548536	0.403333333333333\\
548537	0.406666666666667\\
552573	0.41\\
553215	0.413333333333333\\
555411	0.416666666666667\\
556794	0.42\\
557567	0.423333333333333\\
557896	0.426666666666667\\
559750	0.43\\
573468	0.433333333333333\\
577765	0.436666666666667\\
579346	0.44\\
586723	0.443333333333333\\
588921	0.446666666666667\\
596651	0.45\\
597845	0.453333333333333\\
600191	0.456666666666667\\
603488	0.46\\
622984	0.463333333333333\\
623593	0.466666666666667\\
626048	0.47\\
634919	0.473333333333333\\
635888	0.476666666666667\\
646817	0.48\\
660992	0.483333333333333\\
661493	0.486666666666667\\
662791	0.49\\
663914	0.493333333333333\\
670691	0.496666666666667\\
676236	0.5\\
681024	0.503333333333333\\
685698	0.506666666666667\\
687359	0.51\\
688316	0.513333333333333\\
710990	0.516666666666667\\
714887	0.52\\
716792	0.523333333333333\\
732438	0.526666666666667\\
743517	0.53\\
745931	0.533333333333333\\
756435	0.536666666666667\\
757111	0.54\\
760612	0.543333333333333\\
760731	0.546666666666667\\
764175	0.55\\
764362	0.553333333333333\\
772122	0.556666666666667\\
795468	0.56\\
804742	0.563333333333333\\
820664	0.566666666666667\\
821004	0.57\\
824882	0.573333333333333\\
825251	0.576666666666667\\
825521	0.58\\
829981	0.583333333333333\\
830154	0.586666666666667\\
834635	0.59\\
859416	0.593333333333333\\
865104	0.596666666666667\\
894456	0.6\\
897902	0.603333333333333\\
910207	0.606666666666667\\
915346	0.61\\
915447	0.613333333333333\\
921384	0.616666666666667\\
929848	0.62\\
932678	0.623333333333333\\
935198	0.626666666666667\\
936824	0.63\\
944051	0.633333333333333\\
950197	0.636666666666667\\
961426	0.64\\
975489	0.643333333333333\\
976251	0.646666666666667\\
981014	0.65\\
984433	0.653333333333333\\
996516	0.656666666666667\\
1004325	0.66\\
1009781	0.663333333333333\\
1012507	0.666666666666667\\
1018165	0.67\\
1029057	0.673333333333333\\
1033097	0.676666666666667\\
1053577	0.68\\
1059330	0.683333333333333\\
1061202	0.686666666666667\\
1069504	0.69\\
1080985	0.693333333333333\\
1120409	0.696666666666667\\
1124779	0.7\\
1126734	0.703333333333333\\
1128799	0.706666666666667\\
1132656	0.71\\
1138546	0.713333333333333\\
1138744	0.716666666666667\\
1144142	0.72\\
1157196	0.723333333333333\\
1159042	0.726666666666667\\
1163429	0.73\\
1163726	0.733333333333333\\
1177722	0.736666666666667\\
1186741	0.74\\
1195077	0.743333333333333\\
1244637	0.746666666666667\\
1247302	0.75\\
1260586	0.753333333333333\\
1264968	0.756666666666667\\
1278013	0.76\\
1286057	0.763333333333333\\
1293517	0.766666666666667\\
1304063	0.77\\
1319546	0.773333333333333\\
1323743	0.776666666666667\\
1341509	0.78\\
1382037	0.783333333333333\\
1391668	0.786666666666667\\
1397678	0.79\\
1400130	0.793333333333333\\
1412593	0.796666666666667\\
1430095	0.8\\
1438989	0.803333333333333\\
1445469	0.806666666666667\\
1457338	0.81\\
1490487	0.813333333333333\\
1500032	0.816666666666667\\
1509727	0.82\\
1531573	0.823333333333333\\
1538290	0.826666666666667\\
1565699	0.83\\
1573581	0.833333333333333\\
1608122	0.836666666666667\\
1608204	0.84\\
1616815	0.843333333333333\\
1620022	0.846666666666667\\
1622496	0.85\\
1637625	0.853333333333333\\
1652920	0.856666666666667\\
1668322	0.86\\
1669664	0.863333333333333\\
1679114	0.866666666666667\\
1682934	0.87\\
1692629	0.873333333333333\\
1713445	0.876666666666667\\
1725200	0.88\\
1726058	0.883333333333333\\
1769438	0.886666666666667\\
1773950	0.89\\
1810965	0.893333333333333\\
1836522	0.896666666666667\\
1856689	0.9\\
1866109	0.903333333333333\\
1867535	0.906666666666667\\
1904120	0.91\\
1943187	0.913333333333333\\
2020100	0.916666666666667\\
2031258	0.92\\
2046279	0.923333333333333\\
2047827	0.926666666666667\\
2102314	0.93\\
2107542	0.933333333333333\\
2110246	0.936666666666667\\
2164807	0.94\\
2174765	0.943333333333333\\
2193840	0.946666666666667\\
2263670	0.95\\
2336390	0.953333333333333\\
2379941	0.956666666666667\\
2447058	0.96\\
2479583	0.963333333333333\\
2559767	0.966666666666667\\
2605499	0.97\\
2605845	0.973333333333333\\
2642861	0.976666666666667\\
2913927	0.98\\
3169104	0.983333333333333\\
3464229	0.986666666666667\\
3607374	0.99\\
4005784	0.993333333333333\\
4060742	0.996666666666667\\
6014512	1\\
};
\addlegendentry{\mbox{Empirical distribution}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
50000	0.000403300174112306\\
60000	0.00725269054806158\\
70000	0.0150093945125468\\
80000	0.0231646106979676\\
90000	0.0315678877233529\\
100000	0.0401412555677643\\
110000	0.0488360178773069\\
120000	0.0576185206056108\\
130000	0.0664639633404138\\
140000	0.0753532416524217\\
150000	0.0842711551080558\\
160000	0.0932053092649905\\
170000	0.102145402589696\\
180000	0.11108274165739\\
190000	0.120009899112061\\
200000	0.128920464840457\\
210000	0.137808860230415\\
220000	0.14667019643527\\
230000	0.155500164142448\\
240000	0.164294946408874\\
250000	0.173051148721181\\
260000	0.181765742143845\\
270000	0.19043601656691\\
280000	0.199059541856056\\
290000	0.207634135263498\\
300000	0.216157833855647\\
310000	0.224628871002289\\
320000	0.233045656185087\\
330000	0.241406757542397\\
340000	0.249710886687839\\
350000	0.257956885432279\\
360000	0.266143714110075\\
370000	0.274270441266137\\
380000	0.282336234504132\\
390000	0.290340352330976\\
400000	0.298282136860628\\
410000	0.306161007262639\\
420000	0.313976453859175\\
430000	0.321728032789099\\
440000	0.329415361169975\\
450000	0.337038112698959\\
460000	0.34459601364197\\
470000	0.352088839167563\\
480000	0.359516409987815\\
490000	0.366878589273533\\
500000	0.374175279815293\\
510000	0.381406421405403\\
520000	0.388571988418958\\
530000	0.395671987574771\\
540000	0.402706455859207\\
550000	0.409675458597933\\
560000	0.416579087662241\\
570000	0.4234174597981\\
580000	0.430190715067346\\
590000	0.436899015391562\\
600000	0.443542543190155\\
610000	0.450121500105002\\
620000	0.456636105804815\\
630000	0.463086596863005\\
640000	0.469473225703469\\
650000	0.475796259609189\\
660000	0.482055979789064\\
670000	0.488252680498761\\
680000	0.494386668211766\\
690000	0.500458260837158\\
700000	0.506467786980906\\
710000	0.512415585247771\\
720000	0.518302003581143\\
730000	0.524127398638335\\
740000	0.529892135199095\\
750000	0.535596585605219\\
760000	0.541241129229382\\
770000	0.546826151971362\\
780000	0.552352045780063\\
790000	0.55781920819977\\
800000	0.563228041939258\\
810000	0.56857895446242\\
820000	0.57387235759922\\
830000	0.579108667175809\\
840000	0.584288302662771\\
850000	0.589411686840508\\
860000	0.594479245480836\\
870000	0.599491407043944\\
880000	0.604448602389909\\
890000	0.609351264504007\\
900000	0.614199828235126\\
910000	0.618994730046618\\
920000	0.623736407778956\\
930000	0.628425300423631\\
940000	0.633061847907725\\
950000	0.637646490888654\\
960000	0.642179670558586\\
970000	0.646661828458079\\
980000	0.651093406298511\\
990000	0.655474845792882\\
1000000	0.659806588494614\\
1010000	0.664089075643972\\
1020000	0.668322748021771\\
1030000	0.672508045810037\\
1040000	0.676645408459313\\
1050000	0.680735274562314\\
1060000	0.684778081733656\\
1070000	0.688774266495396\\
1080000	0.692724264168119\\
1090000	0.696628508767359\\
1100000	0.700487432905092\\
1110000	0.704301467696123\\
1120000	0.708071042669131\\
1130000	0.711796585682191\\
1140000	0.715478522842585\\
1150000	0.719117278430723\\
1160000	0.722713274828006\\
1170000	0.726266932448463\\
1180000	0.729778669674021\\
1190000	0.733248902793241\\
1200000	0.736678045943402\\
1210000	0.740066511055781\\
1220000	0.743414707804002\\
1230000	0.746723043555348\\
1240000	0.749991923324887\\
1250000	0.753221749732339\\
1260000	0.756412922961532\\
1270000	0.759565840722384\\
1280000	0.762680898215286\\
1290000	0.765758488097796\\
1300000	0.768799000453565\\
1310000	0.771802822763387\\
1320000	0.774770339878312\\
1330000	0.77770193399472\\
1340000	0.780597984631295\\
1350000	0.783458868607815\\
1360000	0.786284960025693\\
1370000	0.789076630250194\\
1380000	0.791834247894271\\
1390000	0.794558178803943\\
1400000	0.797248786045173\\
1410000	0.799906429892171\\
1420000	0.80253146781707\\
1430000	0.805124254480928\\
1440000	0.807685141725992\\
1450000	0.810214478569189\\
1460000	0.812712611196779\\
1470000	0.815179882960131\\
1480000	0.817616634372586\\
1490000	0.820023203107345\\
1500000	0.822399923996357\\
1510000	0.82474712903016\\
1520000	0.827065147358635\\
1530000	0.829354305292635\\
1540000	0.831614926306464\\
1550000	0.833847331041157\\
1560000	0.836051837308533\\
1570000	0.838228760095991\\
1580000	0.840378411572021\\
1590000	0.842501101092385\\
1600000	0.844597135206961\\
1610000	0.846666817667202\\
1620000	0.848710449434198\\
1630000	0.850728328687302\\
1640000	0.852720750833308\\
1650000	0.854688008516146\\
1660000	0.856630391627078\\
1670000	0.85854818731537\\
1680000	0.860441679999412\\
1690000	0.862311151378276\\
1700000	0.864156880443688\\
1710000	0.865979143492387\\
1720000	0.867778214138862\\
1730000	0.869554363328442\\
1740000	0.871307859350728\\
1750000	0.87303896785334\\
1760000	0.874747951855977\\
1770000	0.876435071764753\\
1780000	0.878100585386821\\
1790000	0.879744747945243\\
1800000	0.881367812094111\\
1810000	0.882970027933898\\
1820000	0.884551643027022\\
1830000	0.886112902413615\\
1840000	0.88765404862749\\
1850000	0.88917532171228\\
1860000	0.890676959237746\\
1870000	0.892159196316246\\
1880000	0.893622265619348\\
1890000	0.895066397394575\\
1900000	0.89649181948228\\
1910000	0.897898757332638\\
1920000	0.899287434022736\\
1930000	0.900658070273772\\
1940000	0.902010884468332\\
1950000	0.903346092667754\\
1960000	0.904663908629562\\
1970000	0.905964543824961\\
1980000	0.907248207456396\\
1990000	0.90851510647515\\
2000000	0.909765445598996\\
2010000	0.910999427329874\\
2020000	0.912217251971602\\
2030000	0.913419117647612\\
2040000	0.914605220318695\\
2050000	0.915775753800765\\
2060000	0.916930909782621\\
2070000	0.918070877843715\\
2080000	0.919195845471908\\
2090000	0.92030599808122\\
2100000	0.921401519029565\\
2110000	0.922482589636459\\
2120000	0.923549389200712\\
2130000	0.924602095018088\\
2140000	0.925640882398928\\
2150000	0.926665924685739\\
2160000	0.927677393270748\\
2170000	0.928675457613399\\
2180000	0.929660285257809\\
2190000	0.930632041850177\\
2200000	0.93159089115613\\
2210000	0.932536995078015\\
2220000	0.933470513672127\\
2230000	0.934391605165883\\
2240000	0.935300425974913\\
2250000	0.936197130720102\\
2260000	0.937081872244541\\
2270000	0.937954801630419\\
2280000	0.93881606821583\\
2290000	0.939665819611507\\
2300000	0.940504201717468\\
2310000	0.941331358739594\\
2320000	0.942147433206102\\
2330000	0.942952565983952\\
2340000	0.943746896295155\\
2350000	0.944530561732992\\
2360000	0.945303698278144\\
2370000	0.946066440314733\\
2380000	0.946818920646262\\
2390000	0.947561270511468\\
2400000	0.948293619600068\\
2410000	0.949016096068418\\
2420000	0.949728826555071\\
2430000	0.950431936196227\\
2440000	0.951125548641096\\
2450000	0.951809786067148\\
2460000	0.952484769195266\\
2470000	0.953150617304798\\
2480000	0.953807448248498\\
2490000	0.954455378467369\\
2500000	0.9550945230054\\
2510000	0.955724995524192\\
2520000	0.956346908317486\\
2530000	0.956960372325581\\
2540000	0.957565497149639\\
2550000	0.958162391065891\\
2560000	0.958751161039736\\
2570000	0.959331912739719\\
2580000	0.959904750551418\\
2590000	0.960469777591212\\
2600000	0.961027095719938\\
2610000	0.961576805556452\\
2620000	0.962119006491066\\
2630000	0.962653796698887\\
2640000	0.96318127315304\\
2650000	0.963701531637789\\
2660000	0.964214666761539\\
2670000	0.964720771969741\\
2680000	0.965219939557681\\
2690000	0.965712260683157\\
2700000	0.96619782537906\\
2710000	0.966676722565829\\
2720000	0.967149040063817\\
2730000	0.967614864605533\\
2740000	0.968074281847785\\
2750000	0.968527376383712\\
2760000	0.968974231754712\\
2770000	0.969414930462259\\
2780000	0.969849553979617\\
2790000	0.970278182763444\\
2800000	0.970700896265296\\
2810000	0.971117772943018\\
2820000	0.971528890272035\\
2830000	0.971934324756538\\
2840000	0.972334151940563\\
2850000	0.972728446418971\\
2860000	0.973117281848315\\
2870000	0.973500730957616\\
2880000	0.973878865559031\\
2890000	0.974251756558414\\
2900000	0.974619473965785\\
2910000	0.974982086905692\\
2920000	0.975339663627474\\
2930000	0.975692271515423\\
2940000	0.97603997709885\\
2950000	0.976382846062048\\
2960000	0.976720943254158\\
2970000	0.97705433269894\\
2980000	0.977383077604445\\
2990000	0.977707240372585\\
3000000	0.978026882608621\\
3010000	0.978342065130537\\
3020000	0.978652847978337\\
3030000	0.978959290423236\\
3040000	0.979261450976763\\
3050000	0.979559387399767\\
3060000	0.979853156711336\\
3070000	0.980142815197621\\
3080000	0.980428418420566\\
3090000	0.980710021226556\\
3100000	0.980987677754969\\
3110000	0.981261441446635\\
3120000	0.98153136505222\\
3130000	0.981797500640506\\
3140000	0.982059899606597\\
3150000	0.98231861268003\\
3160000	0.982573689932805\\
3170000	0.982825180787326\\
3180000	0.983073134024261\\
3190000	0.983317597790317\\
3200000	0.983558619605928\\
3210000	0.983796246372866\\
3220000	0.984030524381768\\
3230000	0.98426149931958\\
3240000	0.984489216276922\\
3250000	0.984713719755374\\
3260000	0.984935053674678\\
3270000	0.985153261379871\\
3280000	0.985368385648326\\
3290000	0.98558046869673\\
3300000	0.985789552187975\\
3310000	0.985995677237981\\
3320000	0.986198884422433\\
3330000	0.986399213783456\\
3340000	0.986596704836205\\
3350000	0.98679139657539\\
3360000	0.986983327481722\\
3370000	0.987172535528292\\
3380000	0.987359058186872\\
3390000	0.987542932434154\\
3400000	0.987724194757909\\
3410000	0.987902881163086\\
3420000	0.988079027177835\\
3430000	0.988252667859464\\
3440000	0.988423837800332\\
3450000	0.988592571133666\\
3460000	0.988758901539322\\
3470000	0.988922862249475\\
3480000	0.989084486054243\\
3490000	0.989243805307246\\
3500000	0.989400851931108\\
3510000	0.989555657422887\\
3520000	0.989708252859447\\
3530000	0.989858668902767\\
3540000	0.990006935805189\\
3550000	0.990153083414602\\
3560000	0.990297141179572\\
3570000	0.990439138154409\\
3580000	0.990579103004167\\
3590000	0.990717064009604\\
3600000	0.990853049072064\\
3610000	0.990987085718318\\
3620000	0.991119201105333\\
3630000	0.991249422025\\
3640000	0.991377774908797\\
3650000	0.991504285832396\\
3660000	0.991628980520223\\
3670000	0.991751884349957\\
3680000	0.991873022356977\\
3690000	0.991992419238763\\
3700000	0.992110099359231\\
3710000	0.992226086753032\\
3720000	0.992340405129786\\
3730000	0.992453077878276\\
3740000	0.992564128070583\\
3750000	0.992673578466178\\
3760000	0.992781451515965\\
3770000	0.992887769366265\\
3780000	0.992992553862769\\
3790000	0.993095826554427\\
3800000	0.993197608697302\\
3810000	0.993297921258368\\
3820000	0.993396784919271\\
3830000	0.993494220080036\\
3840000	0.993590246862737\\
3850000	0.993684885115113\\
3860000	0.99377815441415\\
3870000	0.99387007406961\\
3880000	0.993960663127526\\
3890000	0.994049940373645\\
3900000	0.994137924336837\\
3910000	0.994224633292456\\
3920000	0.994310085265664\\
3930000	0.994394298034712\\
3940000	0.994477289134178\\
3950000	0.994559075858175\\
3960000	0.994639675263506\\
3970000	0.994719104172788\\
3980000	0.99479737917754\\
3990000	0.994874516641222\\
4000000	0.994950532702248\\
4010000	0.995025443276954\\
4020000	0.995099264062534\\
4030000	0.995172010539932\\
4040000	0.99524369797671\\
4050000	0.995314341429867\\
4060000	0.995383955748634\\
4070000	0.995452555577224\\
4080000	0.995520155357557\\
4090000	0.995586769331944\\
4100000	0.99565241154574\\
4110000	0.995717095849965\\
4120000	0.995780835903889\\
4130000	0.995843645177585\\
4140000	0.995905536954454\\
4150000	0.995966524333712\\
4160000	0.99602662023285\\
4170000	0.996085837390058\\
4180000	0.996144188366629\\
4190000	0.996201685549317\\
4200000	0.996258341152677\\
4210000	0.996314167221375\\
4220000	0.996369175632459\\
4230000	0.99642337809761\\
4240000	0.996476786165363\\
4250000	0.996529411223296\\
4260000	0.996581264500196\\
4270000	0.996632357068191\\
4280000	0.996682699844864\\
4290000	0.996732303595329\\
4300000	0.996781178934288\\
4310000	0.99682933632806\\
4320000	0.996876786096583\\
4330000	0.99692353841539\\
4340000	0.996969603317562\\
4350000	0.997014990695651\\
4360000	0.997059710303584\\
4370000	0.99710377175854\\
4380000	0.9971471845428\\
4390000	0.997189958005578\\
4400000	0.997232101364825\\
4410000	0.997273623709012\\
4420000	0.997314533998884\\
4430000	0.997354841069202\\
4440000	0.997394553630453\\
4450000	0.997433680270539\\
4460000	0.997472229456451\\
4470000	0.99751020953591\\
4480000	0.997547628738999\\
4490000	0.997584495179763\\
4500000	0.997620816857796\\
4510000	0.9976566016598\\
4520000	0.997691857361131\\
4530000	0.99772659162732\\
4540000	0.997760812015578\\
4550000	0.997794525976272\\
4560000	0.997827740854396\\
4570000	0.997860463891011\\
4580000	0.997892702224671\\
4590000	0.997924462892829\\
4600000	0.997955752833227\\
4610000	0.997986578885262\\
4620000	0.99801694779134\\
4630000	0.99804686619821\\
4640000	0.998076340658279\\
4650000	0.998105377630913\\
4660000	0.998133983483714\\
4670000	0.99816216449379\\
4680000	0.998189926849\\
4690000	0.998217276649186\\
4700000	0.998244219907387\\
4710000	0.998270762551042\\
4720000	0.998296910423166\\
4730000	0.998322669283525\\
4740000	0.998348044809782\\
4750000	0.998373042598637\\
4760000	0.998397668166947\\
4770000	0.998421926952832\\
4780000	0.998445824316766\\
4790000	0.998469365542658\\
4800000	0.998492555838909\\
4810000	0.998515400339466\\
4820000	0.998537904104851\\
4830000	0.998560072123188\\
4840000	0.998581909311203\\
4850000	0.998603420515223\\
4860000	0.998624610512154\\
4870000	0.998645484010448\\
4880000	0.998666045651056\\
4890000	0.998686300008372\\
4900000	0.998706251591158\\
4910000	0.998725904843463\\
4920000	0.998745264145526\\
4930000	0.998764333814667\\
4940000	0.998783118106164\\
4950000	0.998801621214127\\
4960000	0.998819847272348\\
4970000	0.998837800355148\\
4980000	0.99885548447821\\
4990000	0.998872903599398\\
5000000	0.998890061619573\\
5010000	0.998906962383388\\
5020000	0.998923609680076\\
5030000	0.998940007244233\\
5040000	0.998956158756581\\
5050000	0.998972067844728\\
5060000	0.998987738083911\\
5070000	0.999003172997737\\
5080000	0.999018376058907\\
5090000	0.999033350689935\\
5100000	0.99904810026385\\
5110000	0.9990626281049\\
5120000	0.999076937489234\\
5130000	0.999091031645585\\
5140000	0.999104913755935\\
5150000	0.999118586956178\\
5160000	0.999132054336771\\
5170000	0.999145318943374\\
5180000	0.999158383777483\\
5190000	0.99917125179706\\
5200000	0.999183925917142\\
5210000	0.999196409010453\\
5220000	0.999208703908001\\
5230000	0.999220813399672\\
5240000	0.999232740234809\\
5250000	0.999244487122791\\
5260000	0.999256056733595\\
5270000	0.999267451698363\\
5280000	0.999278674609944\\
5290000	0.999289728023446\\
5300000	0.999300614456767\\
5310000	0.999311336391129\\
5320000	0.999321896271593\\
5330000	0.999332296507582\\
5340000	0.999342539473379\\
5350000	0.999352627508637\\
5360000	0.999362562918866\\
5370000	0.99937234797592\\
5380000	0.99938198491848\\
5390000	0.999391475952527\\
5400000	0.999400823251805\\
5410000	0.999410028958285\\
5420000	0.999419095182619\\
5430000	0.999428024004583\\
5440000	0.999436817473525\\
5450000	0.999445477608794\\
5460000	0.999454006400175\\
5470000	0.999462405808306\\
5480000	0.999470677765101\\
5490000	0.999478824174158\\
5500000	0.999486846911167\\
5510000	0.999494747824308\\
5520000	0.999502528734646\\
5530000	0.999510191436522\\
5540000	0.999517737697935\\
5550000	0.999525169260919\\
5560000	0.99953248784192\\
5570000	0.99953969513216\\
5580000	0.999546792798001\\
5590000	0.9995537824813\\
5600000	0.999560665799769\\
5610000	0.999567444347314\\
5620000	0.999574119694381\\
5630000	0.999580693388297\\
5640000	0.999587166953597\\
5650000	0.99959354189236\\
5660000	0.999599819684524\\
5670000	0.999606001788215\\
5680000	0.999612089640054\\
5690000	0.999618084655471\\
5700000	0.999623988229012\\
5710000	0.999629801734637\\
5720000	0.999635526526022\\
5730000	0.999641163936849\\
5740000	0.999646715281097\\
5750000	0.999652181853327\\
5760000	0.99965756492896\\
5770000	0.99966286576456\\
5780000	0.999668085598102\\
5790000	0.999673225649243\\
5800000	0.99967828711959\\
5810000	0.999683271192958\\
5820000	0.999688179035628\\
5830000	0.999693011796608\\
5840000	0.999697770607874\\
5850000	0.999702456584625\\
5860000	0.999707070825524\\
5870000	0.999711614412937\\
5880000	0.999716088413172\\
5890000	0.999720493876713\\
5900000	0.999724831838447\\
5910000	0.999729103317894\\
5920000	0.999733309319431\\
5930000	0.99973745083251\\
5940000	0.999741528831877\\
5950000	0.999745544277786\\
5960000	0.999749498116211\\
5970000	0.999753391279053\\
5980000	0.999757224684348\\
5990000	0.999760999236463\\
6000000	0.999764715826306\\
6010000	0.999768375331511\\
};
\addlegendentry{\mbox{Weibull fit}}

\end{axis}
\end{tikzpicture}%
